Laplace-Domain Beamforming for Ultrafast Plane-Wave Imaging

Fourier-domain beamforming methods, such as filtered backpropagation (FBP), are beneficial in ultrafast plane-wave imaging due to their computational efficiency and high image quality. These methods use the Fourier diffraction theorem (FDT) for steered plane waves to exactly invert linear scattering models. However, these models rely on simplifying assumptions that degrade image quality. The use of linear transducer arrays, in particular, requires: (i) a two-dimensional space, and (ii) lossless tissues. Herein, Laplace-domain beamforming is proposed. This method retains the computational efficiency of the Fourier-domain methods while improving image quality for linear arrays. Specifically, the method uses a generalization of the FDT, here called Laplace diffraction theorem, to account for three spatial dimensions, finite array element heights, and lossy tissues. A phantom experiment showed that the proposed method improves image uniformity, spatial resolution, and contrast compared to FBP. Using three steering angles, the lateral and axial -6 dB-widths of wires reduced by up to 12% and 25%, respectively, while the contrast of anechoic regions improved by up to 9%.

==> results/figures/latex/results_experiments_cirs_040.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: results for tissue phantom
%---------------------------------------------------------------------------------------------------------------
% author: Martin F. Schiffner
% date: 2026-09-01
% modified: 2026-09-19

% colors for backgrounds
\colorlet{color_standard}{orange}
\colorlet{color_proposed}{RUBGREEN}

\begin{tikzpicture}%
[%
 %--------------------------------------------------------------------------------------------------------------
 % general
 %--------------------------------------------------------------------------------------------------------------
  font = \footnotesize,
 %---------------------------------------------------------------------------------------------------------------
 % rectangle for magnification
 %---------------------------------------------------------------------------------------------------------------
  rect_mag/.style = { draw = white },
 %---------------------------------------------------------------------------------------------------------------
 % length scale
 %---------------------------------------------------------------------------------------------------------------
  length_scale/.style = { white },
  length_scale_line/.style = { length_scale },
  length_scale_label_lateral/.style = { length_scale, pos = 0.5, font = \tiny, anchor = north, outer sep = 0 },
  length_scale_label_axial/.style = { length_scale, pos = 0, font = \tiny, anchor = south, outer sep = 0, inner sep = 1 pt },
 %--------------------------------------------------------------------------------------------------------------
 % backgrounds
 %--------------------------------------------------------------------------------------------------------------
  % base styles
  bg_base/.style = { rounded corners = 2 pt, fill opacity = 0.15, draw = none },
  bg_label_base/.style = { font = \sffamily\bfseries\scriptsize, inner sep = 2 pt },
  % number of spatial dimensions
  bg_dimensions_base/.style = { bg_base, inner xsep = 2 mm, inner ysep = 1 mm },
  bg_dimensions_label_base/.style = { bg_label_base, anchor = north, rotate = 90 },
  bg_2d/.style = { bg_dimensions_base, fill = color_standard },
  bg_2d_label/.style = { bg_dimensions_label_base, text = color_standard },
  bg_3d/.style = { bg_dimensions_base, fill = color_proposed },
  bg_3d_label/.style = { bg_dimensions_label_base, text = color_proposed },
  bg_dimensions_label/.style = { bg_label_base, pos = 0.5, anchor = south, text = black, rotate = 90, font = \sffamily\scriptsize },
  % tissue model
  bg_tissue_model_base/.style = { bg_base, inner xsep = 1 mm, inner ysep = 2 mm },
  bg_tissue_model_label_base/.style = { bg_label_base, anchor = north },
  bg_lossless/.style = { bg_tissue_model_base, fill = color_standard },
  bg_lossless_label/.style = { bg_tissue_model_label_base, text = color_standard },
  bg_lossy/.style = { bg_tissue_model_base, fill = color_proposed },
  bg_lossy_label/.style = { bg_tissue_model_label_base, text = color_proposed },
  bg_tissue_model_label/.style = { bg_label_base, pos = 0.5, anchor = south, text = black, font = \sffamily\scriptsize },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title/.style = { font = \sffamily\bfseries\footnotesize, inner sep = 0, outer xsep = 2 pt, outer ysep = 0, anchor = west, text = white },
 %--------------------------------------------------------------------------------------------------------------
 % legend
 %--------------------------------------------------------------------------------------------------------------
  legend/.style = { draw = black!50, fill = black!10, rounded corners = 5, thick, outer sep = 0, inner sep = 2pt },
]

% axis geometry
\pgfmathsetmacro{\AxisLengthX}{3.2}   % length of x-axis (cm)
\pgfmathsetmacro{\AxisLengthY}{3.2}   % length of z-axis (cm)

% distances
\pgfmathsetmacro{\AxisDistanceX}{0.7}  % x-distance between axes (cm)
\pgfmathsetmacro{\AxisDistanceY}{0.7}  % y-distance between axes (cm)

% shift of axis labels
\pgfmathsetmacro{\LabelXShiftY}{-0.4}  % shift of x axis label in y direction (cm)
\pgfmathsetmacro{\LabelYShiftX}{-0.5}  % shift of y axis label in x direction (cm)
\pgfmathsetmacro{\LabelYShiftXColorbar}{0}  % shift of y axis label in x direction (cm)

% colorbar [ images ]
\pgfmathsetmacro{\ColorbarLengthX}{2.1}     % width of the colorbar (cm)
\pgfmathsetmacro{\ColorbarLengthY}{0.3}     % height of the colorbar (cm)
\pgfmathsetmacro{\ColorbarDistanceX}{-1.2}  % x-distance between the last axis and the colorbar (cm)
\pgfmathsetmacro{\ColorbarDistanceY}{0.8}   % x-distance between the last axis and the colorbar (cm)

% background
\pgfmathsetmacro{\BGExpansionTwoX}{0.7}
\pgfmathsetmacro{\BGExpansionThreeX}{0.7}
\pgfmathsetmacro{\BGExpansionLosslessY}{0.4}
\pgfmathsetmacro{\BGExpansionLossyY}{0.4}

% image limits [ LPI ]
\pgfmathsetmacro{\ImageLPILimitsXLB}{-39.0356728462377}  % lower bound on x-axis (mm)
\pgfmathsetmacro{\ImageLPILimitsXUB}{38.993127153763}    % upper bound on x-axis (mm)
\pgfmathsetmacro{\ImageLPILimitsYLB}{0.0193963636363636} % lower bound on z-axis (mm)
\pgfmathsetmacro{\ImageLPILimitsYUB}{43.7581963636364}   % upper bound on z-axis (mm)

% image limits [ FBP ]
\pgfmathsetmacro{\ImageFBPLimitsXLB}{-39.0144}  % lower bound on x-axis (mm)
\pgfmathsetmacro{\ImageFBPLimitsXUB}{39.0143999999985}    % upper bound on x-axis (mm)
\pgfmathsetmacro{\ImageFBPLimitsYLB}{0.0381}    % lower bound on z-axis (mm)
\pgfmathsetmacro{\ImageFBPLimitsYUB}{43.8531}   % upper bound on z-axis (mm)

% FOV limits [ CIRS 040 ]
\pgfmathsetmacro{\AxisCIRSXLB}{-19.25} % lower bound on x-axis (mm)
\pgfmathsetmacro{\AxisCIRSXUB}{19.25}  % upper bound on x-axis (mm)
\pgfmathsetmacro{\AxisCIRSYLB}{5.4}    % lower bound on z-axis (mm)
\pgfmathsetmacro{\AxisCIRSYUB}{43.9}   % upper bound on z-axis (mm)

% dynamic range
\pgfmathsetmacro{\DynamicRange}{60} % dynamic range (dB)

%---------------------------------------------------------------------------------------------------------------
% magnified ROIs
%---------------------------------------------------------------------------------------------------------------
% ROI [ 7th wire ]
% \pgfmathsetmacro{\MagCtrX}{-3.298}   % center coordinate on x-axis (mm, in image coordinates)
% \pgfmathsetmacro{\MagCtrZ}{25.1719}  % center coordinate on z-axis (mm, in image coordinates)

% ROI [ 8th wire ]
% \pgfmathsetmacro{\MagCtrX}{2.57}   % center coordinate on x-axis (mm, in image coordinates)
% \pgfmathsetmacro{\MagCtrZ}{25.47}  % center coordinate on z-axis (mm, in image coordinates)

% ROI [ 12th wire ]
\pgfmathsetmacro{\MagCtrX}{1.58}   % center coordinate on x-axis (mm, in image coordinates)
\pgfmathsetmacro{\MagCtrZ}{25.96}  % center coordinate on z-axis (mm, in image coordinates)

\pgfmathsetmacro{\MagLengthX}{3}  % length of magnified region on x-axis (mm, in image coordinates)
\pgfmathsetmacro{\MagLengthZ}{3}  % length of magnified region on z-axis (mm, in image coordinates)

% size and position of magnified image
\pgfmathsetmacro{\MagImageSizeRel}{0.45}     % relative size of magnified image (1)
\pgfmathsetmacro{\MagImageShiftXRel}{0.02}   % relative shift of magnified image (1, x-axis) 
\pgfmathsetmacro{\MagImageShiftYRel}{0.04}   % relative shift of magnified image (1, z-axis) 

% lateral scale [ 8th wire ]
% lateral widths:
% maximum rel. improvement: 12.04 % [wire: 2, position: (11.80, 6.57) mm]
% LPI (lossy/3d): 498.8382 um +- 148.3387 um [wire 12 @ (1.58, 25.96) mm: 443.7035 um]
% LPI (lossy/2d): 498.8382 um +- 148.3387 um [wire 12: 446.3289 um]
% LPI (lossless/3d): 492.2746 um +- 150.9642 um [wire 12: 446.3289 um]
% LPI (lossless/2d): 489.6491 um +- 152.2769 um [wire 12: 443.7035 um]
% FBP: 533.4000 um +- 154.3050 um [wire 12: 499.1100 um]
% relative improvement: 6.4795 %
\pgfmathsetmacro{\MagScaleLengthXLossyThree}{444}    % length of scale (um, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthXLossyTwo}{446}      % length of scale (um, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthXLosslessThree}{446} % length of scale (um, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthXLosslessTwo}{444}   % length of scale (um, in image coordinates)

% axial scale [ 8th wire ]
% axial widths:
% maximum rel. improvement: 24.65 % [wire: 3, position: (15.12, 11.24) mm]
% LPI (lossy/3d): 405.7799 um +- 46.9850 um (wire 12: 404.3561 um)
% LPI (lossy/2d): 455.6125 um +- 41.2899 um (wire 12: 464.1552 um)
% LPI (lossless/3d): 467.0028 um +- 24.2044 um (wire 12: 478.3931 um)
% LPI (lossless/2d): 465.5790 um +- 18.5093 um (wire 12: 478.3931 um)
% FBP: 455.2950 um +- 45.7200 um (wire 12: 464.8200 um)
% relative improvement: 10.8754 %
\pgfmathsetmacro{\MagScaleLengthZLossyThree}{404}    % length of scale (um, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthZLossyTwo}{464}      % length of scale (um, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthZLosslessThree}{478} % length of scale (um, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthZLosslessTwo}{478}   % length of scale (um, in image coordinates)

\pgfmathsetmacro{\MagScaleLengthX}{1}       % length of scale decoration (mm, physically)
\pgfmathsetmacro{\MagScaleLengthZ}{1}       % length of scale decoration (mm, physically)
\pgfmathsetmacro{\MagScalePosRelX}{0.75}    % rel. shift of axial scale (1)
\pgfmathsetmacro{\MagScalePosRelZ}{0.75}    % rel. shift of lateral scale (1)
% mag_scale_ann_shift = 1;            % shift of scale label (mm, physically)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1.) dependent parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% axis positions
\pgfmathsetmacro{\AxisPosXZero}{0}
\pgfmathsetmacro{\AxisPosXOne}{ \AxisPosXZero + \AxisLengthX + \AxisDistanceX }
\pgfmathsetmacro{\AxisPosXTwo}{ \AxisPosXOne + \AxisLengthX + \AxisDistanceX }
\pgfmathsetmacro{\AxisPosYZero}{0}
\pgfmathsetmacro{\AxisPosYOne}{ \AxisPosYZero - \AxisLengthY - \AxisDistanceY }

% positions of the colorbar
\pgfmathsetmacro{\ColorbarPosXRel}{ \ColorbarDistanceX / \AxisLengthX }
\pgfmathsetmacro{\ColorbarPosYRel}{ -\ColorbarDistanceY / \AxisLengthY }

% shift of axis labels
\pgfmathsetmacro{\LabelXShiftYRel}{ \LabelXShiftY / \AxisLengthY }
\pgfmathsetmacro{\LabelYShiftXRel}{ \LabelYShiftX / \AxisLengthX }
\pgfmathsetmacro{\LabelYShiftXColorbarRel}{ \LabelYShiftXColorbar / \AxisLengthX }

%---------------------------------------------------------------------------------------------------------------
% magnified ROIs
%---------------------------------------------------------------------------------------------------------------
% limits [ CIRS 040 ]
\pgfmathsetmacro{\MagLimitsXLB}{ \MagCtrX - 0.5 * \MagLengthX } % start of ROI on x-axis (mm)
\pgfmathsetmacro{\MagLimitsXUB}{ \MagCtrX + 0.5 * \MagLengthX } % end of ROI on x-axis (mm)
\pgfmathsetmacro{\MagLimitsZLB}{ \MagCtrZ - 0.5 * \MagLengthZ } % start of ROI on z-axis (mm)
\pgfmathsetmacro{\MagLimitsZUB}{ \MagCtrZ + 0.5 * \MagLengthZ } % end of ROI on z-axis (mm)

% size of magnified image
\pgfmathsetmacro{\MagImageSizeX}{ \MagImageSizeRel * \AxisLengthX }
\pgfmathsetmacro{\MagImageSizeZ}{ \MagImageSizeRel * \AxisLengthY }
\pgfmathsetmacro{\MagImageShiftX}{ \MagImageShiftXRel * \AxisLengthX }
\pgfmathsetmacro{\MagImageShiftZ}{ \MagImageShiftYRel * \AxisLengthY }

\pgfmathsetmacro{\MagImageXLB}{ \AxisCIRSXLB + \MagImageShiftXRel * ( \AxisCIRSXUB - \AxisCIRSXLB ) }
\pgfmathsetmacro{\MagImageXUB}{ \MagImageXLB + \MagImageSizeRel * ( \AxisCIRSXUB - \AxisCIRSXLB ) }
\pgfmathsetmacro{\MagImageZLB}{ \AxisCIRSYLB - \MagImageShiftYRel * ( \AxisCIRSYUB - \AxisCIRSYLB ) }
\pgfmathsetmacro{\MagImageZUB}{ \MagImageZLB + \MagImageSizeRel * ( \AxisCIRSYUB - \AxisCIRSYLB ) }

% lateral scales
\pgfmathsetmacro{\MagScaleXLosslessTwoLB}{ \MagCtrX - 0.5 * \MagScaleLengthXLosslessTwo / 1000 }
\pgfmathsetmacro{\MagScaleXLosslessTwoUB}{ \MagCtrX + 0.5 * \MagScaleLengthXLosslessTwo / 1000 }
\pgfmathsetmacro{\MagScaleXLosslessThreeLB}{ \MagCtrX - 0.5 * \MagScaleLengthXLosslessThree / 1000 }
\pgfmathsetmacro{\MagScaleXLosslessThreeUB}{ \MagCtrX + 0.5 * \MagScaleLengthXLosslessThree / 1000 }
\pgfmathsetmacro{\MagScaleXLossyTwoLB}{ \MagCtrX - 0.5 * \MagScaleLengthXLossyTwo / 1000 }
\pgfmathsetmacro{\MagScaleXLossyTwoUB}{ \MagCtrX + 0.5 * \MagScaleLengthXLossyTwo / 1000 }
\pgfmathsetmacro{\MagScaleXLossyThreeLB}{ \MagCtrX - 0.5 * \MagScaleLengthXLossyThree / 1000 }
\pgfmathsetmacro{\MagScaleXLossyThreeUB}{ \MagCtrX + 0.5 * \MagScaleLengthXLossyThree / 1000 }

% axial scales
\pgfmathsetmacro{\MagScaleZLosslessTwoLB}{ \MagCtrZ - 0.5 * \MagScaleLengthZLosslessTwo / 1000 }
\pgfmathsetmacro{\MagScaleZLosslessTwoUB}{ \MagCtrZ + 0.5 * \MagScaleLengthZLosslessTwo / 1000 }
\pgfmathsetmacro{\MagScaleZLosslessThreeLB}{ \MagCtrZ - 0.5 * \MagScaleLengthZLosslessThree / 1000 }
\pgfmathsetmacro{\MagScaleZLosslessThreeUB}{ \MagCtrZ + 0.5 * \MagScaleLengthZLosslessThree / 1000 }
\pgfmathsetmacro{\MagScaleZLossyTwoLB}{ \MagCtrZ - 0.5 * \MagScaleLengthZLossyTwo / 1000 }
\pgfmathsetmacro{\MagScaleZLossyTwoUB}{ \MagCtrZ + 0.5 * \MagScaleLengthZLossyTwo / 1000 }
\pgfmathsetmacro{\MagScaleZLossyThreeLB}{ \MagCtrZ - 0.5 * \MagScaleLengthZLossyThree / 1000 }
\pgfmathsetmacro{\MagScaleZLossyThreeUB}{ \MagCtrZ + 0.5 * \MagScaleLengthZLossyThree / 1000 }

%
\pgfmathsetmacro{\MagScaleX}{ \MagLimitsXLB + \MagScalePosRelX * \MagLengthX }
\pgfmathsetmacro{\MagScaleLengthXImage}{ \MagScaleLengthX * ( \MagLimitsXUB - \MagLimitsXLB ) / ( 10 * \MagImageSizeRel * \MagLengthX ) }
\pgfmathsetmacro{\MagScaleXLB}{ \MagScaleX - 0.5 * \MagScaleLengthXImage }
\pgfmathsetmacro{\MagScaleXUB}{ \MagScaleX + 0.5 * \MagScaleLengthXImage }

\pgfmathsetmacro{\MagScaleZ}{ \MagLimitsZLB + \MagScalePosRelZ * \MagLengthZ }
\pgfmathsetmacro{\MagScaleLengthZImage}{ \MagScaleLengthZ * ( \MagLimitsZUB - \MagLimitsZLB ) / ( 10 * \MagImageSizeRel * \MagLengthZ ) }
\pgfmathsetmacro{\MagScaleZLB}{ \MagScaleZ - 0.5 * \MagScaleLengthZImage }
\pgfmathsetmacro{\MagScaleZUB}{ \MagScaleZ + 0.5 * \MagScaleLengthZImage }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% styles
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% a) B-mode image
\pgfplotsset{%
  b_mode_image/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % geometry
   %-------------------------------------------------------------------------------------------------------
    width = \AxisLengthX cm, height = \AxisLengthY cm,
    scale only axis = true,
    anchor = north west,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    y dir = reverse,
   %-------------------------------------------------------------------------------------------------------
   % axis locations and styles
   %-------------------------------------------------------------------------------------------------------
    axis on top,
    axis lines = box,
    axis line style = { -, thick },
    axis background/.style = { fill = black },
   %-------------------------------------------------------------------------------------------------------
   % axis ticks and tick labels
   %-------------------------------------------------------------------------------------------------------
    xtick distance = 5,
    xticklabel style = { font = \sffamily\tiny, outer sep = 0, inner sep = 0 },
    xticklabel shift = 3 pt,
    xticklabel = {
      % test if the x value is below zero
      \ifdim \tick pt < 0pt
        % if yes, calculate the absolute value
        \pgfmathparse{ abs( \tick ) }%
        % and print first a minus sign in a zero-width box, followed by the absolute value
        \llap{-{}}\pgfmathprintnumber{\pgfmathresult}
      \else
        % if no, print as usual
        \pgfmathprintnumber{\tick}
      \fi
    },
    ytick distance = 5,
    yticklabel style = { font = \sffamily\tiny, outer sep = 0, inner sep = 0 },
    yticklabel shift = 3 pt,
   %-------------------------------------------------------------------------------------------------------
   % axis labels \scriptsize
   %-------------------------------------------------------------------------------------------------------
    x label style = { at = { (axis description cs:0.5,\LabelXShiftYRel) }, anchor = north, outer sep = 0, inner sep = 0, font = \sffamily\scriptsize },
    y label style = { at = { (axis description cs:\LabelYShiftXRel,0.5) }, anchor = base, outer sep = 0, inner sep = 0, font = \sffamily\scriptsize },
   %-------------------------------------------------------------------------------------------------------
   % title
   %-------------------------------------------------------------------------------------------------------
    title style = { at = { ( 0, 0 ) }, title },
  }
}

% b) CIRS 040
\pgfplotsset{%
  cirs_040_phantom/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % general parameters
   %-------------------------------------------------------------------------------------------------------
    b_mode_image,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    xmin = \AxisCIRSXLB, xmax = \AxisCIRSXUB,
    ymin = \AxisCIRSYLB, ymax = \AxisCIRSYUB,
  }
}

% c) inset image
\pgfplotsset{%
  inset_image/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % geometry
   %-------------------------------------------------------------------------------------------------------
    width = \MagImageSizeX cm, height = \MagImageSizeZ cm,
    scale only axis = true,
    anchor = north west,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    y dir = reverse,
   %-------------------------------------------------------------------------------------------------------
   % axis locations and styles
   %-------------------------------------------------------------------------------------------------------
    axis lines = box,
    axis line style = { -, white, thick },
   %-------------------------------------------------------------------------------------------------------
   % axis ticks and tick labels
   %-------------------------------------------------------------------------------------------------------
    tick style = { draw = none },
    xtick = { \empty },
    ytick = { \empty },
   %-------------------------------------------------------------------------------------------------------
   % name
   %-------------------------------------------------------------------------------------------------------
    name = -axis-mag
  }
}

% d) inset image [ CIRS 040 ]
\pgfplotsset{%
  inset_image_cirs_040/.style = {%
   %-------------------------------------------------------------------------------------------------------
   % general parameters
   %-------------------------------------------------------------------------------------------------------
    inset_image,
   %-------------------------------------------------------------------------------------------------------
   % axis limits
   %-------------------------------------------------------------------------------------------------------
    xmin = \MagLimitsXLB, xmax = \MagLimitsXUB,
    ymin = \MagLimitsZLB, ymax = \MagLimitsZUB,
  }
}

% e) common colorbar
\pgfplotsset{%
  colorbar_common/.style = {%
    point meta min = -\DynamicRange, point meta max = 0,
    colormap/blackwhite,
    colorbar horizontal,
    colorbar style = {
     %-----------------------------------------------------------------------------------------------------
     % geometry
     %-----------------------------------------------------------------------------------------------------
      width = \ColorbarLengthX cm, height = \ColorbarLengthY cm,
      scale only axis = true,
      anchor = north west,
     %-----------------------------------------------------------------------------------------------------
     % axis ticks and tick labels
     %-----------------------------------------------------------------------------------------------------
      tick style = { gray },
      xtick distance = 15,
      xticklabel style = { font = \sffamily\tiny },
      xticklabel = {
        % test if the x value is below zero
        \ifdim \tick pt < 0pt
          % if yes, calculate the absolute value
          \pgfmathparse{ abs( \tick ) }%
          % and print first a minus sign in a zero-width box, followed by the absolute value
          \llap{-{}}\pgfmathprintnumber{\pgfmathresult}
        \else
          % if no, print as usual
          \pgfmathprintnumber{\tick}
        \fi
      },
     %-----------------------------------------------------------------------------------------------------
     % axis labels
     %-----------------------------------------------------------------------------------------------------
      ylabel style = { at = { ( 1 + \LabelYShiftXColorbarRel, 0.5 ) }, anchor = west, rotate = -90, font = \sffamily\tiny },
      ylabel = { \unit{\deci\bel} },
    },
  }
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% tissue model: lossless | number of spatial dimensions: 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[ local bounding box = lpi_lossless_2d ]

% a) complete image
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  cirs_040_phantom,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm, \AxisPosYZero cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { \phantomsubcaption\label{fig:exp_val_cirs_040_image_lpi_lossless_2d}(a) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = lpi_lossless_2d_image,
]

  % image
  \addplot graphics [ xmin = \ImageLPILimitsXLB, xmax = \ImageLPILimitsXUB, ymin = \ImageLPILimitsYLB, ymax = \ImageLPILimitsYUB ]
    { results/figures/cirs_040_05dB/lpi_pw_lossless_2d_image_rel_RMSE_65.0_dyn_range_\DynamicRange.png };

  % rectangle for magnification
  \draw [ rect_mag ] (\MagLimitsXLB, \MagLimitsZLB) rectangle (\MagLimitsXUB, \MagLimitsZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXLB, \MagLimitsZUB) -- (\MagImageXLB,\MagImageZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXUB, \MagLimitsZLB) -- (\MagImageXUB,\MagImageZLB);

%   % circle for contrast
%   \draw [ red ] ( -8.573, 40.58 ) circle [ radius = 1.2 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 2.3 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 3 ];
% 
%   % contrast
%   \node [ text = white, anchor = west ] at ( -5, 40.58 ) { 95.5628 };

\end{axis}

% b) magnification
\begin{axis}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  inset_image_cirs_040,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm + \MagImageShiftX cm, \AxisPosYZero cm + \MagImageShiftZ cm ) },
]

  % image
  \addplot graphics [ xmin = \ImageLPILimitsXLB, xmax = \ImageLPILimitsXUB, ymin = \ImageLPILimitsYLB, ymax = \ImageLPILimitsYUB ]
    { results/figures/cirs_040_05dB/lpi_pw_lossless_2d_image_rel_RMSE_65.0_dyn_range_\DynamicRange.png };

  % draw lateral scale
  \draw [ length_scale_line ] (\MagScaleXLosslessTwoLB, \MagScaleZ) -- (\MagScaleXLosslessTwoUB, \MagScaleZ)
    node [ length_scale_label_lateral ] { \qty{\MagScaleLengthXLosslessTwo}{\micro\meter} };
  \draw [ length_scale_line ] (\MagScaleXLosslessTwoLB, \MagScaleZLB) -- (\MagScaleXLosslessTwoLB, \MagScaleZUB);
  \draw [ length_scale_line ] (\MagScaleXLosslessTwoUB, \MagScaleZLB) -- (\MagScaleXLosslessTwoUB, \MagScaleZUB);

  % draw axial scale
  \draw [ length_scale_line ] (\MagScaleX, \MagScaleZLosslessTwoLB) -- (\MagScaleX, \MagScaleZLosslessTwoUB)
    node [ length_scale_label_axial ] { \qty{\MagScaleLengthZLosslessTwo}{\micro\meter} };
  \draw [ length_scale_line ] (\MagScaleXLB, \MagScaleZLosslessTwoLB) -- (\MagScaleXUB, \MagScaleZLosslessTwoLB);
  \draw [ length_scale_line ] (\MagScaleXLB, \MagScaleZLosslessTwoUB) -- (\MagScaleXUB, \MagScaleZLosslessTwoUB);

\end{axis}

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% tissue model: lossy | number of spatial dimensions: 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[ local bounding box = lpi_lossy_2d ]

% a) complete image
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  cirs_040_phantom,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm, \AxisPosYZero cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { \phantomsubcaption\label{fig:exp_val_cirs_040_image_lpi_lossy_2d}(b) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = lpi_lossy_2d_image,
]

  % image
  \addplot graphics [ xmin = \ImageLPILimitsXLB, xmax = \ImageLPILimitsXUB, ymin = \ImageLPILimitsYLB, ymax = \ImageLPILimitsYUB ]
    { results/figures/cirs_040_05dB/lpi_pw_time_causal_2d_image_rel_RMSE_40.0_dyn_range_\DynamicRange.png };

  % rectangle for magnification
  \draw [ rect_mag ] (\MagLimitsXLB, \MagLimitsZLB) rectangle (\MagLimitsXUB, \MagLimitsZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXLB, \MagLimitsZUB) -- (\MagImageXLB,\MagImageZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXUB, \MagLimitsZLB) -- (\MagImageXUB,\MagImageZLB);

%   % circle for contrast
%   \draw [ red ] ( -8.573, 40.58 ) circle [ radius = 1.2 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 2.3 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 3 ];
% 
%   % contrast
%   \node [ text = white, anchor = west ] at ( -5, 40.58 ) { 94.3142 };

\end{axis}

% b) magnification
\begin{axis}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  inset_image_cirs_040,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm + \MagImageShiftX cm, \AxisPosYZero cm + \MagImageShiftZ cm ) },
]

  % image
  \addplot graphics [ xmin = \ImageLPILimitsXLB, xmax = \ImageLPILimitsXUB, ymin = \ImageLPILimitsYLB, ymax = \ImageLPILimitsYUB ]
    { results/figures/cirs_040_05dB/lpi_pw_time_causal_2d_image_rel_RMSE_40.0_dyn_range_\DynamicRange.png };

  % draw lateral scale
  \draw [ length_scale_line ] (\MagScaleXLossyTwoLB, \MagScaleZ) -- (\MagScaleXLossyTwoUB, \MagScaleZ)
    node [ length_scale_label_lateral ] { \qty{\MagScaleLengthXLossyTwo}{\micro\meter} };
  \draw [ length_scale_line ] (\MagScaleXLossyTwoLB, \MagScaleZLB) -- (\MagScaleXLossyTwoLB, \MagScaleZUB);
  \draw [ length_scale_line ] (\MagScaleXLossyTwoUB, \MagScaleZLB) -- (\MagScaleXLossyTwoUB, \MagScaleZUB);

  % draw axial scale
  \draw [ length_scale_line ] (\MagScaleX, \MagScaleZLossyTwoLB) -- (\MagScaleX, \MagScaleZLossyTwoUB)
    node [ length_scale_label_axial ] { \qty{\MagScaleLengthZLossyTwo}{\micro\meter} };
  \draw [ length_scale_line ] (\MagScaleXLB, \MagScaleZLossyTwoLB) -- (\MagScaleXUB, \MagScaleZLossyTwoLB);
  \draw [ length_scale_line ] (\MagScaleXLB, \MagScaleZLossyTwoUB) -- (\MagScaleXUB, \MagScaleZLossyTwoUB);

\end{axis}

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% tissue model: lossless | number of spatial dimensions: 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% a) complete image
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  cirs_040_phantom,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm, \AxisPosYOne cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % axis labels
 %--------------------------------------------------------------------------------------------------------------
  xlabel = { Lateral position $x$ (mm) },
  ylabel = { Axial position $z$ (mm) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { \phantomsubcaption\label{fig:exp_val_cirs_040_image_lpi_lossless_3d}(c) },
 %--------------------------------------------------------------------------------------------------------------
 % colorbar
 %--------------------------------------------------------------------------------------------------------------
  colorbar_common,
  colorbar style = {
   %----------------------------------------------------------------------------------------------------------
   % geometry
   %----------------------------------------------------------------------------------------------------------
    at = { ( \ColorbarPosXRel, \ColorbarPosYRel ) },
    name = cb,
  },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = lpi_lossless_3d_image,
]

  % image
  \addplot graphics [ xmin = \ImageFBPLimitsXLB,  xmax = \ImageFBPLimitsXUB, ymin = \ImageFBPLimitsYLB, ymax = \ImageFBPLimitsYUB ]
    { results/figures/cirs_040_05dB/lpi_pw_lossless_3d_image_rel_RMSE_65.0_dyn_range_\DynamicRange.png };

  % rectangle for magnification
  \draw [ rect_mag ] (\MagLimitsXLB, \MagLimitsZLB) rectangle (\MagLimitsXUB, \MagLimitsZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXLB, \MagLimitsZUB) -- (\MagImageXLB,\MagImageZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXUB, \MagLimitsZLB) -- (\MagImageXUB,\MagImageZLB);

  % circle for contrast
%   \draw [ red ] ( -8.573, 40.58 ) circle [ radius = 1.2 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 2.3 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 3 ];

  % contrast
%   \node [ text = white, anchor = west ] at ( -5, 40.58 ) { 95.6577 };

\end{axis}

% b) magnification
\begin{axis}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  inset_image_cirs_040,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXZero cm + \MagImageShiftX cm, \AxisPosYOne cm + \MagImageShiftZ cm ) },
]

  % image
  \addplot graphics [ xmin = \ImageFBPLimitsXLB,  xmax = \ImageFBPLimitsXUB, ymin = \ImageFBPLimitsYLB, ymax = \ImageFBPLimitsYUB ]
    { results/figures/cirs_040_05dB/lpi_pw_lossless_3d_image_rel_RMSE_65.0_dyn_range_\DynamicRange.png };

  % draw lateral scale
  \draw [ length_scale_line ] (\MagScaleXLosslessThreeLB, \MagScaleZ) -- (\MagScaleXLosslessThreeUB, \MagScaleZ)
    node [ length_scale_label_lateral ] { \qty{\MagScaleLengthXLosslessThree}{\micro\meter} };
  \draw [ length_scale_line ] (\MagScaleXLosslessThreeLB, \MagScaleZLB) -- (\MagScaleXLosslessThreeLB, \MagScaleZUB);
  \draw [ length_scale_line ] (\MagScaleXLosslessThreeUB, \MagScaleZLB) -- (\MagScaleXLosslessThreeUB, \MagScaleZUB);

  % draw axial scale
  \draw [ length_scale_line ] (\MagScaleX, \MagScaleZLosslessThreeLB) -- (\MagScaleX, \MagScaleZLosslessThreeUB)
    node [ length_scale_label_axial ] { \qty{\MagScaleLengthZLosslessThree}{\micro\meter} };
  \draw [ length_scale_line ] (\MagScaleXLB, \MagScaleZLosslessThreeLB) -- (\MagScaleXUB, \MagScaleZLosslessThreeLB);
  \draw [ length_scale_line ] (\MagScaleXLB, \MagScaleZLosslessThreeUB) -- (\MagScaleXUB, \MagScaleZLosslessThreeUB);

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% tissue model: lossy | number of spatial dimensions: 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[ local bounding box = lpi_lossy_3d ]

% a) complete image
\begin{axis}[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  cirs_040_phantom,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm, \AxisPosYOne cm ) },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title = { \phantomsubcaption\label{fig:exp_val_cirs_040_image_lpi_lossy_3d}(d) },
 %--------------------------------------------------------------------------------------------------------------
 % name
 %--------------------------------------------------------------------------------------------------------------
  name = lpi_lossy_3d_image,
]

  % image
  \addplot graphics [ xmin = \ImageLPILimitsXLB, xmax = \ImageLPILimitsXUB, ymin = \ImageLPILimitsYLB, ymax = \ImageLPILimitsYUB ]
    { results/figures/cirs_040_05dB/lpi_pw_time_causal_3d_image_rel_RMSE_32.0_dyn_range_\DynamicRange.png };

  % rectangle for magnification
  \draw [ rect_mag ] (\MagLimitsXLB, \MagLimitsZLB) rectangle (\MagLimitsXUB, \MagLimitsZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXLB, \MagLimitsZUB) -- (\MagImageXLB,\MagImageZUB);
  \draw [ rect_mag, dashed ] (\MagLimitsXUB, \MagLimitsZLB) -- (\MagImageXUB,\MagImageZLB);

  % circle for contrast
%   \draw [ red ] ( -8.573, 40.58 ) circle [ radius = 1.2 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 2.3 ];
%   \draw [ white, dashed ] ( -8.573, 40.58 ) circle [ radius = 3 ];

  % contrast
%   \node [ text = white, anchor = west ] at ( -5, 40.58 ) { 95.3295 };

\end{axis}

% b) magnification
\begin{axis}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general parameters
 %--------------------------------------------------------------------------------------------------------------
  inset_image_cirs_040,
 %--------------------------------------------------------------------------------------------------------------
 % geometry
 %--------------------------------------------------------------------------------------------------------------
  at = { ( \AxisPosXOne cm + \MagImageShiftX cm, \AxisPosYOne cm + \MagImageShiftZ cm ) },
]

  % image
  \addplot graphics [ xmin = \ImageLPILimitsXLB, xmax = \ImageLPILimitsXUB, ymin = \ImageLPILimitsYLB, ymax = \ImageLPILimitsYUB ]
    { results/figures/cirs_040_05dB/lpi_pw_time_causal_3d_image_rel_RMSE_32.0_dyn_range_\DynamicRange.png };

  % draw lateral scale
  \draw [ length_scale_line ] (\MagScaleXLossyThreeLB, \MagScaleZ) -- (\MagScaleXLossyThreeUB, \MagScaleZ)
    node [ length_scale_label_lateral ] { \qty{\MagScaleLengthXLossyThree}{\micro\meter} };
  \draw [ length_scale_line ] (\MagScaleXLossyThreeLB, \MagScaleZLB) -- (\MagScaleXLossyThreeLB, \MagScaleZUB);
  \draw [ length_scale_line ] (\MagScaleXLossyThreeUB, \MagScaleZLB) -- (\MagScaleXLossyThreeUB, \MagScaleZUB);

  % draw axial scale
  \draw [ length_scale_line ] (\MagScaleX, \MagScaleZLossyThreeLB) -- (\MagScaleX, \MagScaleZLossyThreeUB)
    node [ length_scale_label_axial ] { \qty{\MagScaleLengthZLossyThree}{\micro\meter} };
  \draw [ length_scale_line ] (\MagScaleXLB, \MagScaleZLossyThreeLB) -- (\MagScaleXUB, \MagScaleZLossyThreeLB);
  \draw [ length_scale_line ] (\MagScaleXLB, \MagScaleZLossyThreeUB) -- (\MagScaleXUB, \MagScaleZLossyThreeUB);

\end{axis}

\end{scope}

% workaround because of axis labels
\begin{scope}[ local bounding box = lpi_lossless_3d ]
  \path [ draw = none ] let
    \p1 = (lpi_lossy_3d.north west),
    \p2 = (lpi_lossy_3d.south east) in
    ( \x1 - \AxisLengthX cm - \AxisDistanceX cm, \y1 ) -- ( \x2 - \AxisLengthX cm - \AxisDistanceX cm, \y2 );
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% background
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{pgfonlayer}{background}

  %-------------------------------------------------------------------------------------------------------------
  % a) two-dimensional space
  %-------------------------------------------------------------------------------------------------------------
  \coordinate (bg_2d_ext) at ($(lpi_lossless_2d.west) + ( -\BGExpansionTwoX, 0 )$);
  \node (bg_2d)
    [ fit = (bg_2d_ext)
            (lpi_lossless_2d) (lpi_lossy_2d),
      bg_2d,
      label={[bg_2d_label,name = bg_2d_label]west:Two} ] % Standard (2D)
    {};

  % draw line
  \draw let
    \p1 = (bg_2d_label.south),
    \p2 = (lpi_lossless_2d.north west),
    \p3 = (lpi_lossless_2d.south west) in
    ( \x1, \y2 ) -- ( \x1, \y3 );

  %-------------------------------------------------------------------------------------------------------------
  % b) three-dimensional space
  %-------------------------------------------------------------------------------------------------------------
  \coordinate (bg_3d_ext) at ($(lpi_lossless_3d.west) + ( -\BGExpansionThreeX, 0 )$);
  \node (bg_3d)
    [ fit = (bg_3d_ext)
            (lpi_lossless_3d) (lpi_lossy_3d),
      bg_3d,
      label={[bg_3d_label,name = bg_3d_label]west:Proposed} ] %Proposed (3D)
    {};

  % draw line
  \draw let
    \p1 = (bg_2d_label.south),
    \p2 = (lpi_lossless_3d.north west),
    \p3 = (lpi_lossless_3d.south west) in
    ( \x1, \y2 ) -- ( \x1, \y3 );

  %-------------------------------------------------------------------------------------------------------------
  % c) number of spatial dimensions
  %-------------------------------------------------------------------------------------------------------------
  % draw line
  \draw (bg_2d.north west) -- (bg_3d.south west)
    node [ bg_dimensions_label ]
    { Number of spatial dimensions };

  %-------------------------------------------------------------------------------------------------------------
  % d) lossless tissues
  %-------------------------------------------------------------------------------------------------------------
  \coordinate (bg_lossless_ext) at ($(lpi_lossless_2d.north) + ( 0, \BGExpansionLosslessY )$);
  \node (bg_lossless)
    [ fit = (bg_lossless_ext)
            (lpi_lossless_2d) (lpi_lossless_3d),
      bg_lossless,
      label={[bg_lossless_label,name = bg_lossless_label]north:Lossless} ]
    {};

  % draw line
  \draw let
    \p1 = (bg_lossless_label.south),
    \p2 = (lpi_lossless_2d.north west),
    \p3 = (lpi_lossless_2d.north east) in
    ( \x2, \y1 ) -- ( \x3, \y1 );

  %-------------------------------------------------------------------------------------------------------------
  % e) lossy tissues
  %-------------------------------------------------------------------------------------------------------------
  \coordinate (bg_lossy_ext) at ($(lpi_lossy_2d.north) + ( 0, \BGExpansionLossyY )$);
  \node (bg_lossy)
    [ fit = (bg_lossy_ext)
            (lpi_lossy_2d) (lpi_lossy_3d),
      bg_lossy,
      label={[bg_lossy_label]north:Proposed} ]
    {};

  % draw line
  \draw let
    \p1 = (bg_lossless_label.south),
    \p2 = (lpi_lossy_2d.north west),
    \p3 = (lpi_lossy_2d.north east) in
    ( \x2, \y1 ) -- ( \x3, \y1 );

  %-------------------------------------------------------------------------------------------------------------
  % f) tissue losses
  %-------------------------------------------------------------------------------------------------------------
  % draw line
  \draw (bg_lossless.north west) -- (bg_lossy.north east)
    node [ bg_tissue_model_label ]
    { Tissue losses };

\end{pgfonlayer}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% legend
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% matrix of symbols
\path let
  \p1 = (cb.north east),
  \p2 = (lpi_lossless_3d.south),
  \p3 = (lpi_lossy_3d.south east) in
  node [ matrix, legend, anchor = north west, minimum width = \x3 - \x2, nodes = { font = \sffamily\tiny, minimum width = 1 em } ]
  at ( \x2, \y1 ) {%
    \node (lgd_magnified_region) [ rounded corners = 0, label = {right:Magnified region (inset image)} ] {}; & [ 0.6 em ]
    \node (lgd_scale) [ rounded corners = 0, label = {right:\qty{-6}{\decibel}-width} ] {}; \\
  };

% magnified region (inset image)
\node [ rect_mag, thick ] at (lgd_magnified_region) {};

% length scale
\draw [ length_scale_line ] (lgd_scale.west) -- (lgd_scale.east);
\draw [ length_scale_line ] ($(lgd_scale.west) - ( 0, \MagScaleLengthZImage / 2 )$) -- ++( 0, \MagScaleLengthZImage );
\draw [ length_scale_line ] ($(lgd_scale.east) - ( 0, \MagScaleLengthZImage / 2 )$) -- ++( 0, \MagScaleLengthZImage );

\end{tikzpicture}


==> theory/figures/latex/theory_measurement_setup.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: measurement setup
%---------------------------------------------------------------------------------------------------------------
% author: Martin F. Schiffner
% date: 2026-08-27
% modified: 2026-09-14
%

% colors
\colorlet{color_wave_incident}{RUBBLUE}
\colorlet{color_wave_scattered}{RUBGREEN}
\colorlet{color_FOV}{gray}

% colors
\colorlet{color_vessel_outer}{red!60!black}
\colorlet{color_vessel_middle}{red!40!pink}

\begin{tikzpicture}
[
 %--------------------------------------------------------------------------------------------------------------
 % general settings
 %--------------------------------------------------------------------------------------------------------------
  font = \footnotesize,
  label_base/.style = { inner sep = 0, outer sep = 2pt, font = \scriptsize, align = left },
  pin_base/.style = { thin },
  vector_base/.style = { thick, ->, >= Stealth },
 %--------------------------------------------------------------------------------------------------------------
 % coordinate axes
 %--------------------------------------------------------------------------------------------------------------
  axis_base/.style = { line width = 0.2 mm, -> },
  axis_x/.style = { axis_base },
  axis_y/.style = { axis_base },
  axis_z/.style = { axis_base },
  % ticks
  axis_tick/.style = { line width = 0.1 mm },
  % labels
  axis_label_base/.style = { pos = 1, inner sep = 0, outer sep = 2 pt },
  axis_x_label/.style = { axis_label_base, anchor = south west },
  axis_y_label/.style = { axis_label_base, anchor = south },
  axis_z_label/.style = { axis_label_base, anchor = west },
 %--------------------------------------------------------------------------------------------------------------
 % infinite baffle
 %--------------------------------------------------------------------------------------------------------------
  baffle/.style = { canvas is xy plane at z = #1, fill = black, opacity = 0.05 }, % opacity required for neg. r3-axis
  baffle_label/.style = { label_base, anchor = west },
  baffle_pin/.style = { pin_base, black },
 %--------------------------------------------------------------------------------------------------------------
 % transducer array
 %--------------------------------------------------------------------------------------------------------------
  active_face/.style = { draw = black, very thin, fill = black, fill opacity = 0.1 },
  % brace for element number
  element_number_brace/.style = { ultra thin },
  element_number_brace_line/.style = { element_number_brace, decorate, decoration = brace, canvas is yx plane at z = 0 },
  element_number_brace_label/.style = { label_base, pos = 0.5, anchor = south east },
  % scale for element pitch
  element_pitch_scale/.style = { ultra thin },
  element_pitch_scale_arrow/.style = { element_pitch_scale, <-, >={Latex[length=2pt,width=1pt]} },
  element_pitch_scale_line/.style = { element_pitch_scale },
  element_pitch_scale_label/.style = { label_base, pos = 0, anchor = north west },
  element_pitch_scale_tick/.style = { ultra thin },
  % scale for element height
  element_height_scale/.style = { ultra thin },
  element_height_scale_arrow/.style = { element_height_scale, <->, >={Latex[length=2pt,width=1pt]} },
  element_height_scale_label/.style = { label_base, outer sep = 0, pos = 0.5, anchor = east },
  element_height_scale_tick/.style = { element_height_scale },
 %--------------------------------------------------------------------------------------------------------------
 % waves
 %--------------------------------------------------------------------------------------------------------------
  % incident wave
  wave_incident_front/.style = { color_wave_incident, opacity = 0.2 },
  % direction
  wave_incident_direction_arrow/.style = { color_wave_incident, thick, {-Stealth[ length = 4pt, width = 4pt ]} },
  wave_incident_direction_label/.style = { label_base, color_wave_incident, anchor = west  },
  % angle
  wave_incident_angle_line/.style = { black, thin, dash pattern = on 1pt off 1pt },
  wave_incident_angle_arrow/.style = { wave_incident_angle_line, solid, ->, >={Latex[length=2pt,width=1pt]} },
  wave_incident_angle_label/.style = { label_base, pos = 0.5, anchor = west },
  % label
  wave_incident_label/.style = { label_base, color_wave_incident, anchor = south west },
  wave_incident_pin/.style = { pin_base, color_wave_incident },
  % scattered wave
  wave_scattered_front/.style = { color_wave_scattered, opacity = 0.2 },
  wave_scattered_label/.style = { label_base, color_wave_scattered, anchor = west },
  wave_scattered_pin/.style = { pin_base, color_wave_scattered },
 %--------------------------------------------------------------------------------------------------------------
 % heterogeneous object
 %--------------------------------------------------------------------------------------------------------------
  object_body/.style = { left color = color_vessel_outer!50!black, right color = color_vessel_outer!90!black, middle color = red!50!white, opacity = 0.85 },
  object_top_outer/.style = { color_vessel_outer, opacity = 0.85 },
  object_top_mid/.style = { color_vessel_middle, opacity = 0.85 },
  object_top_inner/.style = { inner color=red!15!white, outer color=red!45!white, opacity = 0.85 },
  object_label/.style = { label_base, red, anchor = west },
  object_set_label/.style = { label_base, red, anchor = south west },
  object_pin/.style = { pin_base, red },
 %--------------------------------------------------------------------------------------------------------------
 % field of view (FOV)
 %--------------------------------------------------------------------------------------------------------------
  % orthotope
  FOV/.style = { very thick, color_FOV },
  FOV_label/.style = { label_base, color_FOV, anchor = west },
  FOV_pin/.style = { color_FOV, thin },
  % length scales
  FOV_scale/.style = { very thin, color_FOV },
  FOV_scale_arrow/.style = { FOV_scale, {Latex[ length = 2pt, width = 2pt ]-Latex[ length = 2pt, width = 2pt ]} },
  FOV_scale_label/.style = { label_base, color_FOV, pos = 0.5 },
  FOV_scale_tick/.style = { FOV_scale },
 %--------------------------------------------------------------------------------------------------------------
 % homogeneous fluid
 %--------------------------------------------------------------------------------------------------------------
  fluid_label/.style = { label_base, anchor = north west },
 %--------------------------------------------------------------------------------------------------------------
 % position vector
 %--------------------------------------------------------------------------------------------------------------
  % position
  vector_position/.style = { vector_base, black },
  vector_position_label/.style = { label_base, anchor = north west },
  % transverse position
 %--------------------------------------------------------------------------------------------------------------
 % title , font = \bfseries
 %--------------------------------------------------------------------------------------------------------------
  title/.style = { inner sep = 0, outer sep = 0, anchor = base west },
 %--------------------------------------------------------------------------------------------------------------
 % legend
 %--------------------------------------------------------------------------------------------------------------
  legend/.style = { draw = black!50, fill = black!5, rounded corners = 5, thick, outer sep = 0, inner sep = 2pt },
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 0.) independent parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% coordinates of the origin
\pgfmathsetmacro{\OriginX}{ 0 }
\pgfmathsetmacro{\OriginY}{ 0 }
\pgfmathsetmacro{\OriginZ}{ 0 }

% axis geometry
\pgfmathsetmacro{\AxisLengthY}{3.5}   % length of y-axis (cm)
\pgfmathsetmacro{\AxisLengthZ}{5.5}   % length of z-axis (cm)

% axis ticks
\pgfmathsetmacro{\ElementTickHeight}{0.1}

% linear array
\pgfmathsetmacro{\NElements}{22}
\pgfmathsetmacro{\ElementHeight}{0.4}
\pgfmathsetmacro{\ElementWidth}{0.15}
\pgfmathsetmacro{\ElementPitch}{0.2}

% position of label for number of elements
\pgfmathsetmacro{\ElementNumberLabelDistanceY}{0.1}

% position of label for element width
\pgfmathsetmacro{\ElementWidthIndex}{2}
\pgfmathsetmacro{\ElementWidthLabelDistanceY}{0.2}

% position of label for element pitch
\pgfmathsetmacro{\ElementPitchIndex}{2}
\pgfmathsetmacro{\ElementPitchLabelDistanceY}{0.2}

% infinite baffle
\pgfmathsetmacro{\BafflePatchLengthY}{ 4 * \ElementHeight }
\pgfmathsetmacro{\ApertureDesiredArrowStart}{0}
\pgfmathsetmacro{\ApertureDesiredArrowStop}{-0.5}

% range
\pgfmathsetmacro{\IndexElementStart}{1}
\pgfmathsetmacro{\IndexElementStop}{\NElements}

% labels
\pgfmathsetmacro{\LabelDistanceY}{0.2}
\pgfmathsetmacro{\LabelTickLength}{0.1}
\pgfmathsetmacro{\LabelPosX}{2.7}
\pgfmathsetmacro{\LabelAngleScatteredWave}{-45}

% y-distance of legend
\pgfmathsetmacro{\LegendDistanceY}{0.2}

%---------------------------------------------------------------------------------------------------------------
% b) incident wave
%---------------------------------------------------------------------------------------------------------------
% axial position of wavefront
\pgfmathsetmacro{\WaveIncidentPosZ}{ 1.2 }

% height of wavefront
\pgfmathsetmacro{\WaveIncidentLengthY}{0.5}

% boundaries
\pgfmathsetmacro{\WaveIncidentAngleLB}{60}
\pgfmathsetmacro{\WaveIncidentAngleUB}{120}
\pgfmathsetmacro{\WaveIncidentRadius}{0.5}

% length of arrow for propagation direction
\pgfmathsetmacro{\WaveIncidentDirectionLength}{0.75}
\pgfmathsetmacro{\WaveIncidentDirectionPos}{0.07}

% radius of steering angle
\pgfmathsetmacro{\WaveIncidentAngleRadius}{0.325}

%---------------------------------------------------------------------------------------------------------------
% c) position
%---------------------------------------------------------------------------------------------------------------
\pgfmathsetmacro{\PositionX}{ -2.5 }
\pgfmathsetmacro{\PositionY}{ 0 }
\pgfmathsetmacro{\PositionZ}{ 1 }

%---------------------------------------------------------------------------------------------------------------
% d) scattered wave
%---------------------------------------------------------------------------------------------------------------
\pgfmathsetmacro{\WaveScatteredRadius}{ 1.5 }

%---------------------------------------------------------------------------------------------------------------
% d) heterogeneous object
%---------------------------------------------------------------------------------------------------------------
% position
\pgfmathsetmacro{\VesselCtrX}{ 0 } % x-center coordinate
\pgfmathsetmacro{\VesselCtrZ}{ 3 } % z-center coordinate

% height
\pgfmathsetmacro{\VesselLengthY}{0.5}

% radii
\pgfmathsetmacro{\VesselRadiusOut}{0.8} % outer radius (Adventitia)
\pgfmathsetmacro{\VesselRadiusMid}{0.6} % middle radius (Media)
\pgfmathsetmacro{\VesselRadiusIn}{0.5}  % inner radius (Lumen)

%---------------------------------------------------------------------------------------------------------------
% e) field of view (FOV)
%---------------------------------------------------------------------------------------------------------------
% offset coordinates
\pgfmathsetmacro{\FOVOffsetX}{ -1 }
\pgfmathsetmacro{\FOVOffsetY}{ -0.25 }
\pgfmathsetmacro{\FOVOffsetZ}{ 2 }

% edge lengths
\pgfmathsetmacro{\FOVLengthX}{2}
\pgfmathsetmacro{\FOVLengthY}{0.5}
\pgfmathsetmacro{\FOVLengthZ}{2}

% shift of length scales
\pgfmathsetmacro{\labelShiftNumbers}{0.05}
\pgfmathsetmacro{\FOVLengthScaleShift}{0.2}

%---------------------------------------------------------------------------------------------------------------
% f) homogeneous fluid
%---------------------------------------------------------------------------------------------------------------
\pgfmathsetmacro{\posFluidX}{ -3.2 }
\pgfmathsetmacro{\posFluidY}{ 0 }
\pgfmathsetmacro{\posFluidZ}{ 1 }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1.) dependent parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% index shift
\pgfmathsetmacro{\MElements}{ ( \NElements - 1 ) / 2 }

% length of x-axis
\pgfmathsetmacro{\GeometryAxisXLB}{ - ( \MElements + 0.5 ) * \ElementPitch - \ElementWidth / 2 }
\pgfmathsetmacro{\GeometryAxisXUB}{ ( \MElements + 1 ) * \ElementPitch + \ElementWidth / 2 }

% width of aperture
\pgfmathsetmacro{\ApertureXLB}{ - \MElements * \ElementPitch - \ElementWidth / 2 }
\pgfmathsetmacro{\ApertureXUB}{ - \ApertureXLB }

% labels
\pgfmathsetmacro{\ElementWidthLabelPosY}{- \ElementHeight / 2 - \ElementWidthLabelDistanceY}
\pgfmathsetmacro{\ElementPitchLabelPosY}{- \ElementHeight / 2 - \ElementPitchLabelDistanceY}

% position of labels
\pgfmathsetmacro{\LabelHeightPosX}{ ( \IndexElementStart - 1 - \MElements ) * \ElementPitch - \ElementWidth / 2 + \OriginX - 0.2 }
\pgfmathsetmacro{\LabelPosY}{ \OriginY + \ElementHeight / 2 + \LabelDistanceY }

%---------------------------------------------------------------------------------------------------------------
% b) incident wave
%---------------------------------------------------------------------------------------------------------------
\pgfmathsetmacro{\WaveIncidentPosYStart}{ - \WaveIncidentLengthY / 2 }
\pgfmathsetmacro{\WaveIncidentPosYStop}{ \WaveIncidentLengthY / 2 }

%---------------------------------------------------------------------------------------------------------------
% d) heterogeneous object
%---------------------------------------------------------------------------------------------------------------
\pgfmathsetmacro{\VesselPosYStart}{ - \VesselLengthY / 2 }
\pgfmathsetmacro{\VesselPosYStop}{ \VesselLengthY / 2 }

%---------------------------------------------------------------------------------------------------------------
% e) field of view (FOV)
%---------------------------------------------------------------------------------------------------------------
% length of positive coordinate axes [ FOV ]
\pgfmathsetmacro{\FOVAxisLengthX}{ \FOVLengthX + 1 }
\pgfmathsetmacro{\FOVAxisLengthY}{ \FOVLengthY + 1 }
\pgfmathsetmacro{\FOVAxisLengthZ}{ \FOVLengthZ + 1 }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 2.) measurement setup
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[
  x = {(30:1cm)},
  y = {(90:1cm)},
  z = {(-20:1cm)},
]

% coordinates of the coordinate axes
\coordinate (r1AxisMin) at ( \GeometryAxisXLB, 0, 0 );
\coordinate (r1AxisMax) at ( \GeometryAxisXUB, 0, 0 );
\coordinate (r2AxisMin) at ( 0, - 0.5 * \AxisLengthY, 0 );
\coordinate (r2AxisMax) at ( 0, 0.5 * \AxisLengthY, 0 );
\coordinate (r3AxisMin) at ( 0, 0, 0 );
\coordinate (r3AxisMax) at ( 0, 0, \AxisLengthZ );

%-------------------------------------------------------------------------------------------------------
% 1.) infinite baffle
%-------------------------------------------------------------------------------------------------------
% a) draw baffle
\fill [ baffle = 0 ]
  ( \GeometryAxisXLB, - 0.5 * \BafflePatchLengthY )
  rectangle ( \GeometryAxisXUB, 0.5 * \BafflePatchLengthY );

% b) label
\coordinate (BafflePin) at ( { \GeometryAxisXLB + 0.95 * ( \GeometryAxisXUB - \GeometryAxisXLB ) }, 0.3 * \BafflePatchLengthY, \OriginZ );
\node (BaffleLabel) [ baffle_label ]
  at ($(BafflePin) + (0.5, 0.25, 0)$) { Infinite\\rigid baffle };
\draw [ baffle_pin ]
  (BaffleLabel.west) -- (BafflePin);

%-------------------------------------------------------------------------------------------------------
% 2.) linear transducer array
%-------------------------------------------------------------------------------------------------------
% a) draw active faces
\foreach \x in {\IndexElementStart,...,\IndexElementStop}{%

  % current center coordinate
  \pgfmathsetmacro{\PosXCenter}{(\x - 1 - \MElements) * \ElementPitch + \OriginX}

  % draw array element
  \filldraw [ active_face, canvas is xy plane at z = \OriginZ ]
    ( \PosXCenter - \ElementWidth / 2, \OriginY - \ElementHeight / 2 )
    rectangle ++ ( \ElementWidth, \ElementHeight );

  % draw ticks
  \draw [ axis_tick ] ( \PosXCenter, \OriginY - \ElementTickHeight / 2 ) -- ++ ( 0, \ElementTickHeight );

} % \foreach \x in {\IndexElementStart,...,\IndexElementStop}

% b) brace for number of elements
\draw [ element_number_brace_line ]
  ( \ElementHeight / 2 + \ElementNumberLabelDistanceY, \ApertureXLB ) -- ++( 0, \ApertureXUB - \ApertureXLB )
  node [ element_number_brace_label ]
  { $N_{\text{e}}$ };

% c) scale for element height
\draw [ element_height_scale_arrow ] ( \LabelHeightPosX, \OriginY - \ElementHeight / 2 )
  -- ++ ( 0, \ElementHeight )
  node [ element_height_scale_label ]
    { $h_{\text{e}}$ };

% d) ticks for element height
\draw [ element_height_scale_tick ] ( \LabelHeightPosX - \LabelTickLength / 2, \OriginY - \ElementHeight / 2, \OriginZ )
  -- ( - \MElements * \ElementPitch - 0.5 * \ElementWidth, \OriginY - \ElementHeight / 2, \OriginZ );
\draw [ element_height_scale_tick ] ( \LabelHeightPosX - \LabelTickLength / 2, \OriginY + \ElementHeight / 2, \OriginZ )
  -- ( - \MElements * \ElementPitch - 0.5 * \ElementWidth, \OriginY + \ElementHeight / 2, \OriginZ );

% e) scale for element pitch
\draw [ element_pitch_scale_arrow ] ( { \OriginX + ( \ElementPitchIndex - 1 - \MElements ) * \ElementPitch }, \OriginY + \ElementPitchLabelPosY, \OriginZ )
  -- ++ ( -\ElementPitch, 0, 0 );
\draw [ element_pitch_scale_line ] ( { \OriginX + ( \ElementPitchIndex - 1 - \MElements ) * \ElementPitch }, \OriginY + \ElementPitchLabelPosY, \OriginZ )
  -- ++ ( \ElementPitch, 0, 0 )
  node [ element_pitch_scale_label ]
    { $p_{\text{e}}$ };
\draw [ element_pitch_scale_arrow ] ( { \OriginX + ( \ElementPitchIndex - \MElements ) * \ElementPitch }, \OriginY + \ElementPitchLabelPosY, \OriginZ )
  -- ++ ( \ElementPitch, 0, 0 );

% f) ticks for element pitch
\draw [ element_pitch_scale_tick ] ( { ( \ElementPitchIndex - 1 - \MElements ) * \ElementPitch + \OriginX }, \OriginY - \LabelTickLength / 2, \OriginZ )
  -- ( { ( \ElementPitchIndex - 1 - \MElements ) * \ElementPitch + \OriginX }, \OriginY + \ElementPitchLabelPosY - \LabelTickLength / 2, \OriginZ );
\draw [ element_pitch_scale_tick ] ( { ( \ElementPitchIndex - \MElements ) * \ElementPitch + \OriginX }, \OriginY - \LabelTickLength / 2, \OriginZ )
  -- ( { ( \ElementPitchIndex - \MElements ) * \ElementPitch + \OriginX }, \OriginY + \ElementPitchLabelPosY - \LabelTickLength / 2, \OriginZ );

% g) label
% \node [ title ] at ($(r1AxisMin) + ( 0, 2.5, 0 )$)
%   { Linear transducer array };

%-------------------------------------------------------------------------------------------------------
% 3.) draw transverse coordinate axes
%-------------------------------------------------------------------------------------------------------
% a) x-axis
\draw [ axis_x ]
  (r1AxisMin) -- (r1AxisMax)
  node [ axis_x_label ]
  { Lateral, $x$ };

% b) y-axis
\draw [ axis_y ]
  (r2AxisMin) -- (r2AxisMax)
  node [ axis_y_label ]
  { Elevational, $y$ };

%---------------------------------------------------------------------------------------------------------------
% 4.) field of view [ bottom layer ]
%---------------------------------------------------------------------------------------------------------------
% a) draw bottom rectangle
\draw [ FOV, canvas is xz plane at y = \FOVOffsetY ]
  ( \FOVOffsetX, \FOVOffsetZ ) rectangle ++( \FOVLengthX, \FOVLengthZ );

% b) draw edge
\draw [ FOV ]
  ( \FOVOffsetX + \FOVLengthX, \FOVOffsetY, \FOVOffsetZ ) -- ++ ( 0, \FOVLengthY, 0 );

% c) edge length of the FOV along the x-axis
\draw [ FOV_scale_tick ]
  ( \FOVOffsetX, \FOVOffsetY - 1.5 * \FOVLengthScaleShift, \FOVOffsetZ + \FOVLengthZ ) -- ++ ( 0, \FOVLengthScaleShift, 0 );
\draw [ FOV_scale_tick ]
  ( \FOVOffsetX + \FOVLengthX, \FOVOffsetY - 1.5 * \FOVLengthScaleShift, \FOVOffsetZ + \FOVLengthZ ) -- ++ ( 0, \FOVLengthScaleShift, 0 );
\draw [ FOV_scale_arrow ]
  ( \FOVOffsetX, \FOVOffsetY - \FOVLengthScaleShift, \FOVOffsetZ + \FOVLengthZ ) -- ++ ( \FOVLengthX, 0, 0 )
  node [ FOV_scale_label, anchor = north west ]
    { $L_{x}$ };

% d) edge length of the FOV along the z-axis
\draw [ FOV_scale_tick ]
  ( \FOVOffsetX, \FOVOffsetY - 1.5 * \FOVLengthScaleShift, \FOVOffsetZ ) -- ++ ( 0, \FOVLengthScaleShift, 0 );
\draw [ FOV_scale_arrow ]
  ( \FOVOffsetX, \FOVOffsetY - \FOVLengthScaleShift, \FOVOffsetZ ) -- ++ ( 0, 0, \FOVLengthZ )
  node [ FOV_scale_label, anchor = north east ]
    { $L_{z}$ };

%---------------------------------------------------------------------------------------------------------------
% 5.) draw z-axis
%---------------------------------------------------------------------------------------------------------------
\draw [ axis_z ]
  (r3AxisMin) -- (r3AxisMax)
  node [ axis_z_label ] { Axial, $z$ }; % z-axis

%---------------------------------------------------------------------------------------------------------------
% 6.) position vector
%---------------------------------------------------------------------------------------------------------------
% \draw [ vector_position ]
%   ( 0, 0, 0 ) -- ( \PositionX, \PositionY, \PositionZ )
%   node [ vector_position_label ]
%     { Position\\$\vect{r} = \trans{ ( \vect{r}_{\rho}, r_{d} ) }$ };

%-------------------------------------------------------------------------------------------------------
% 7.) incident plane wave (PW)
%-------------------------------------------------------------------------------------------------------
% a) front
\fill [ wave_incident_front, canvas is xy plane at z = \WaveIncidentPosZ ]
  ( \ApertureXLB, \WaveIncidentPosYStart )
  rectangle ( \ApertureXUB, \WaveIncidentPosYStop );
  
% b) draw right part
\fill [ wave_incident_front ]
  plot [ domain = 90:\WaveIncidentAngleLB, samples = 40, variable = \i ]
    ( { \ApertureXUB + \WaveIncidentRadius * cos( \i ) }, \WaveIncidentPosYStart, { \WaveIncidentPosZ - \WaveIncidentRadius + \WaveIncidentRadius * sin( \i ) } )
    -- ( { \ApertureXUB + \WaveIncidentRadius * cos( \WaveIncidentAngleLB ) }, \WaveIncidentPosYStop, { \WaveIncidentPosZ - \WaveIncidentRadius + \WaveIncidentRadius * sin( \WaveIncidentAngleLB ) } )
    -- plot [ domain = \WaveIncidentAngleLB:90, samples = 40, variable = \i ]
       ( { \ApertureXUB + \WaveIncidentRadius * cos( \i ) }, \WaveIncidentPosYStop, { \WaveIncidentPosZ - \WaveIncidentRadius + \WaveIncidentRadius * sin( \i ) } )
    -- cycle;

% c) draw left part
\fill [ wave_incident_front ]
  plot [ domain = 90:\WaveIncidentAngleUB, samples = 40, variable = \i ]
    ( { \ApertureXLB + \WaveIncidentRadius * cos( \i ) }, \WaveIncidentPosYStart, { \WaveIncidentPosZ - \WaveIncidentRadius + \WaveIncidentRadius * sin( \i ) } )
    -- ( { \ApertureXLB + \WaveIncidentRadius * cos( \WaveIncidentAngleUB ) }, \WaveIncidentPosYStop, { \WaveIncidentPosZ - \WaveIncidentRadius + \WaveIncidentRadius * sin( \WaveIncidentAngleUB ) } )
    -- plot [ domain = \WaveIncidentAngleUB:90, samples = 40, variable = \i ]
       ( { \ApertureXLB + \WaveIncidentRadius * cos( \i ) }, \WaveIncidentPosYStop, { \WaveIncidentPosZ - \WaveIncidentRadius + \WaveIncidentRadius * sin( \i ) } )
    -- cycle;

% d) propagation direction
\draw [ wave_incident_direction_arrow ]
  ( { \ApertureXLB + \WaveIncidentDirectionPos * ( \ApertureXUB - \ApertureXLB ) }, 0, \WaveIncidentPosZ )
  -- ++ ( 0, 0, \WaveIncidentDirectionLength )
  node [ wave_incident_direction_label ]
  { $\uvect{\vartheta}$ };

% e) steering angle
\draw [ wave_incident_angle_line ]
  ( { \ApertureXLB + \WaveIncidentDirectionPos * ( \ApertureXUB - \ApertureXLB ) + 1.5 * \WaveIncidentAngleRadius }, 0, \WaveIncidentPosZ )
  -- ( { \ApertureXLB + \WaveIncidentDirectionPos * ( \ApertureXUB - \ApertureXLB ) - 1 * \WaveIncidentAngleRadius }, 0, \WaveIncidentPosZ );
\draw [ wave_incident_angle_arrow, canvas is xz plane at y = 0 ]
  ( { \ApertureXLB + \WaveIncidentDirectionPos * ( \ApertureXUB - \ApertureXLB ) + \WaveIncidentAngleRadius }, \WaveIncidentPosZ )
  arc[ start angle = 0, end angle = 90, radius = \WaveIncidentAngleRadius ]
  node [ wave_incident_angle_label ]
    { $\vartheta$ };

%   plot [ domain = 0:90, samples = 20, variable = \i ]
%     ( { \ApertureXLB + 0.1 * ( \ApertureXUB - \ApertureXLB ) + \WaveIncidentAngleRadius * cos( \i ) }, 0, { \WaveIncidentPosZ + \WaveIncidentAngleRadius * sin( \i ) } );

% f) label
\coordinate (WaveIncidentPin) at ( \ApertureXUB, 0, \WaveIncidentPosZ );
\node (WaveIncidentLabel) [ wave_incident_label ]
  at ($(WaveIncidentPin) + (0.6, 1, 1)$)
  { Incident\\plane wave };
\draw [ wave_incident_pin ]
  (WaveIncidentLabel.west) -- (WaveIncidentPin);

%---------------------------------------------------------------------------------------------------------------
% 8.) homogeneous fluid
%---------------------------------------------------------------------------------------------------------------
\node [ fluid_label ]
  at ( \posFluidX, \posFluidY, \posFluidZ )
  { Homogeneous fluid };

%---------------------------------------------------------------------------------------------------------------
% 9.) scattered wave
%---------------------------------------------------------------------------------------------------------------
% a) draw right part
\fill [ wave_scattered_front ]
  plot [ domain = 225:360, samples = 40, variable = \i ]
    ( { \VesselCtrX + \WaveScatteredRadius * cos( \i ) }, \VesselPosYStart, { \VesselCtrZ + \WaveScatteredRadius * sin( \i ) } )
    -- ( { \VesselCtrX + \WaveScatteredRadius }, \VesselPosYStop, { \VesselCtrZ } )
    -- plot [ domain = 360:225, samples = 40, variable = \i ]
       ( { \VesselCtrX + \WaveScatteredRadius * cos( \i ) }, \VesselPosYStop, { \VesselCtrZ + \WaveScatteredRadius * sin( \i ) } )
    -- cycle;

% b) draw left part
\fill [ wave_scattered_front ]
  plot [ domain = 180:225, samples = 40, variable = \i ]
    ( { \VesselCtrX + \WaveScatteredRadius * cos( \i ) }, \VesselPosYStart, { \VesselCtrZ + \WaveScatteredRadius * sin( \i ) } )
    -- ( { \VesselCtrX + \WaveScatteredRadius * cos( 225 ) }, \VesselPosYStop, { \VesselCtrZ + \WaveScatteredRadius * sin( 225 ) } )
    -- plot [ domain = 225:180, samples = 40, variable = \i ]
       ( { \VesselCtrX + \WaveScatteredRadius * cos( \i ) }, \VesselPosYStop, { \VesselCtrZ + \WaveScatteredRadius * sin( \i ) } )
    -- cycle;

% c) label
\pgfmathsetmacro{\WaveScatteredPinAngle}{ 330 }
\coordinate (ScatteredWavePin) at ( { \VesselCtrX + \WaveScatteredRadius * cos( \WaveScatteredPinAngle ) }, \VesselPosYStop, { \VesselCtrZ + \WaveScatteredRadius * sin( \WaveScatteredPinAngle ) } );
\path let
  \p1 = (WaveIncidentLabel.west),
  \p2 = ($(ScatteredWavePin) + (0.7, 1, 0.7)$) in
  node (ScatteredWaveLabel) [ wave_scattered_label ]
  at ( \x1, \y1 - 0.7 cm )
  { Scattered\\wave };
\draw [ wave_scattered_pin ]
  (ScatteredWaveLabel.west) -- (ScatteredWavePin);

%---------------------------------------------------------------------------------------------------------------
% 10.) heterogeneous object
%---------------------------------------------------------------------------------------------------------------
% a) define coordinates
\coordinate (vessel-ne) at ( { \VesselCtrX + \VesselRadiusOut / sqrt( 2 ) }, \VesselPosYStop, { \VesselCtrZ + \VesselRadiusOut / sqrt( 2 ) } );
\coordinate (vessel-nw) at ( { \VesselCtrX - \VesselRadiusOut / sqrt( 2 ) }, \VesselPosYStop, { \VesselCtrZ - \VesselRadiusOut / sqrt( 2 ) } );

% b) draw body
\shade [ object_body ]
  plot [ domain = 45:225, samples = 40, variable = \i ]
    ( { \VesselCtrX + \VesselRadiusOut * cos( \i ) }, \VesselPosYStart, { \VesselCtrZ + \VesselRadiusOut * sin( \i ) } )
    -- (vessel-nw)
    -- plot [ domain = 225:45, samples = 40, variable = \j ]
       ( { \VesselCtrX + \VesselRadiusOut * cos( \j ) }, \VesselPosYStop, { \VesselCtrZ + \VesselRadiusOut * sin( \j ) } )
    -- cycle;

% c) draw top
\begin{scope}[ canvas is xz plane at y = \VesselPosYStop ]

  % outer wall (adventitia)
  \fill [ object_top_outer ] ( \VesselCtrX, \VesselCtrZ ) circle (\VesselRadiusOut);

  % middle wall (media)
  \fill [ object_top_mid ] ( \VesselCtrX, \VesselCtrZ ) circle (\VesselRadiusMid);

  % fluid lumen interior
  \fill [ object_top_inner ] ( \VesselCtrX, \VesselCtrZ ) circle (\VesselRadiusIn);

\end{scope}

% d) set symbol
% \node [ object_set_label ] (labelOmega)
%   at (vessel-ne)
%   { $\Omega$ };

%---------------------------------------------------------------------------------------------------------------
% 11.) field of view [ remainder ]
%---------------------------------------------------------------------------------------------------------------
% a) draw top rectangle
\draw [ FOV, canvas is xz plane at y = \FOVOffsetY + \FOVLengthY ]
  ( \FOVOffsetX, \FOVOffsetZ ) rectangle ++( \FOVLengthX, \FOVLengthZ );

% b) draw edges
\draw [ FOV ]
  ( \FOVOffsetX, \FOVOffsetY, \FOVOffsetZ ) -- ++ ( 0, \FOVLengthY, 0 );
\draw [ FOV ]
  ( \FOVOffsetX, \FOVOffsetY, \FOVOffsetZ + \FOVLengthZ ) -- ++ ( 0, \FOVLengthY, 0 );
\draw [ FOV ]
  ( \FOVOffsetX + \FOVLengthX , \FOVOffsetY, \FOVOffsetZ + \FOVLengthZ ) -- ++ ( 0, \FOVLengthY, 0 );

% c) edge length of the FOV along the y-axis [ elevational slice thickness ]
\draw [ FOV_scale_tick ]
  ( \FOVOffsetX + \FOVLengthX + 0.5 * \FOVLengthScaleShift, \FOVOffsetY, \FOVOffsetZ + \FOVLengthZ ) -- ++ ( \FOVLengthScaleShift, 0, 0 );
\draw [ FOV_scale_tick ]
  ( \FOVOffsetX + \FOVLengthX + 0.5 * \FOVLengthScaleShift, \FOVOffsetY + \FOVLengthY, \FOVOffsetZ + \FOVLengthZ ) -- ++ ( \FOVLengthScaleShift, 0, 0 );
\draw [ FOV_scale_arrow ]
  ( \FOVOffsetX + \FOVLengthX + \FOVLengthScaleShift, \FOVOffsetY, \FOVOffsetZ + \FOVLengthZ ) -- ++ ( 0, \FOVLengthY, 0 )
  node [ FOV_scale_label, anchor = west ]
    { $\Delta y$ };

% d) label [ FOV ]
\coordinate (FOVPin) at ( \FOVOffsetX + \FOVLengthX, \FOVOffsetY + \FOVLengthY, \FOVOffsetZ + 0.25 * \FOVLengthZ );
\path let
  \p1 = (WaveIncidentLabel.west),
  \p2 = ($(FOVPin) + (0.7, 0.6, 0.7)$) in
  node [ FOV_label ] (FOVLabel)
    at ( \x1, \y1 - 1.4 cm )
    { Field of view\\$\Omega_{\text{FOV}}$ };
\draw [ FOV_pin ]
  (FOVLabel.west) -- (FOVPin);

% e) label [ heterogeneous object ]
\coordinate (ObjectPin) at ( \VesselCtrX, \VesselPosYStop, \VesselCtrZ );
\path let
  \p1 = (WaveIncidentLabel.west),
  \p2 = ($(ObjectPin) + (0.7, 0.6, 0.7)$) in
  node [ object_label ] (ObjectLabel)
  at ( \x1, \y1 - 2.1 cm )
  { Heterogeneous\\object $\Omega$ };
\draw [ object_pin ]
  (ObjectLabel.west) -- (ObjectPin);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 3.) legend
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% matrix of symbols
\path let
 \p1 = (current bounding box.south west),
 \p2 = (current bounding box.south east) in
 node [ matrix, legend, anchor = north west, minimum width = \x2 - \x1, nodes = { font = \scriptsize, minimum width = 1em } ]
   at ( \x1, \y1 - \LegendDistanceY cm ) {%
      \node (lgd_element_face) [ rounded corners = 0, label = {right:Array element} ] {}; & [0.6em]
      \node (lgd_center_coordinate) [ rounded corners = 0, label = {right:Array element center} ] {};\\
  };

% array element
\filldraw [ active_face ]
  ($(lgd_element_face) - ( \ElementWidth / 2, \ElementHeight / 2 )$)
  rectangle ++ ( \ElementWidth, \ElementHeight );

% array element center
\draw [ axis_tick ] ($(lgd_center_coordinate) - ( 0, \ElementTickHeight / 2 )$) -- ++( 0, \ElementTickHeight );
\draw [ axis_tick ] ($(lgd_center_coordinate) - ( \ElementTickHeight / 2, 0 )$) -- ++( \ElementTickHeight, 0 );

\end{tikzpicture}%


==> theory/figures/latex/theory_passbands_pw.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: passbands for steered plane waves
%---------------------------------------------------------------------------------------------------------------
% author: Martin F. Schiffner
% date: 2022-08-23
% modified: 2026-09-13
%

% colors of real part [ absorption ]
\definecolor{color_real_tx}{cmyk}{0.7,0,1,0.1}
\definecolor{color_real_rx}{cmyk}{0.85,0.25,1,0.25}
\colorlet{color_real_tx_rx}{RUBGREEN}

% colors of imaginary part [ wave propagation ]
\definecolor{color_imag_tx}{cmyk}{0.8,0.35,0,0.1}
\definecolor{color_imag_rx}{cmyk}{0.5,0.15,0,0}
\colorlet{color_imag_tx_rx}{RUBBLUE}

% extract coordinates

% https://tex.stackexchange.com/questions/86897/recover-scaling-factor-in-tikz
\newcommand*\getscale[1]{%
  \begingroup
    \pgfgettransformentries{\scaleA}{\scaleB}{\scaleC}{\scaleD}{\whatevs}{\whatevs}%
    \pgfmathsetmacro{#1}{sqrt(abs(\scaleA*\scaleD-\scaleB*\scaleC))}%
    \expandafter
  \endgroup
  \expandafter\def\expandafter#1\expandafter{#1}%
}

\makeatletter
% https://tex.stackexchange.com/questions/33703/extract-x-y-coordinate-of-an-arbitrary-point-in-tikz
\newdimen\@XCoord
\newdimen\@YCoord
\newdimen\XCoord
\newdimen\YCoord
\newcommand*{\ExtractCoordinate}[1]{%
    \getscale{\@scalefactor}%
    \path [transform canvas] (#1); \pgfgetlastxy{\@XCoord}{\@YCoord};%
    \pgfmathsetlength{\XCoord}{\@XCoord/\@scalefactor}%
    \pgfmathsetlength{\YCoord}{\@YCoord/\@scalefactor}%
}
\makeatother

\begin{tikzpicture}
[%
 %--------------------------------------------------------------------------------------------------------------
 % general settings
 %--------------------------------------------------------------------------------------------------------------
  font = \scriptsize,
 %--------------------------------------------------------------------------------------------------------------
 % coordinate axes
 %--------------------------------------------------------------------------------------------------------------
  axis_k_base/.style = {->, thick},
  % monofrequent
  axis_k_mono/.style = { axis_k_base },
  % labels
  axis_k_mono_label_base/.style = { pos = 1, inner sep = 0, outer sep = 2 pt, align = left, anchor = west, text = black, font = \scriptsize },
  axis_k_x_mono_label/.style = { axis_k_mono_label_base },
  axis_k_y_mono_label/.style = { axis_k_mono_label_base, right = 2 pt },
  axis_k_z_mono_label/.style = { axis_k_mono_label_base },
  % ticks
  axis_k_mono_tick/.style = { very thin, font = \scriptsize },
  axis_k_x_mono_tick_label/.style = { above = 0.5ex, anchor = base, font = \scriptsize },
  axis_k_z_mono_tick_label/.style = { below = 0.6ex, font = \scriptsize },
  % broadband
  axes_k_broadband/.style = { axis_k_base },
  axes_k_broadband_label/.style = { font = \scriptsize, inner sep = 0, outer sep = 1 pt, pos = 1, align = left },
 %--------------------------------------------------------------------------------------------------------------
 % magnitude of spectrum in background
 %--------------------------------------------------------------------------------------------------------------
  union/.style = { black },
  spectra/.style = { inner color = white, outer color = black!80 },
 %--------------------------------------------------------------------------------------------------------------
 % Ewald spheres for transmitted PWs
 %--------------------------------------------------------------------------------------------------------------
  % real part
  ewald_real_tx_filling/.style = { color_real_tx, fill opacity = 0.15 },
  ewald_real_tx_line/.style = { color_real_tx, very thin, dash pattern = on 1pt off 1pt, draw = none },
  % imaginary part
  ewald_imag_tx_filling/.style = { color_imag_tx, fill opacity = 0.15 },
  ewald_imag_tx_line/.style = { color_imag_tx, very thin, densely dotted, draw = none },
 %--------------------------------------------------------------------------------------------------------------
 % manifold for scattered PWs
 %--------------------------------------------------------------------------------------------------------------
  % real part
  manifold_real_tx_rx_line/.style = { color_real_tx_rx, line width = 1 mm, dash pattern = on 1pt off 1pt },
  % imaginary part
  manifold_imag_tx_rx_line_radial/.style = { color_imag_tx_rx, very thin, densely dotted },
  manifold_imag_tx_rx_line_tangential/.style = { color_imag_tx_rx, very thin, dash pattern = on 1pt off 1pt },
 %--------------------------------------------------------------------------------------------------------------
 % wave vectors [  ]
 %--------------------------------------------------------------------------------------------------------------
  vector_base/.style = { arrows = { -latex } },
  vector_label_base/.style = { font = \scriptsize, inner sep = 0, outer sep = 1 pt },
  % real part [ tx ]
  vector_real_tx_arrow/.style = { vector_base, line width = 0.1 mm, color_real_tx },
  vector_real_tx_label/.style = { vector_label_base, pos = 0.6, anchor = south },
  % real part [ rx ]
  vector_real_rx_arrow/.style = { vector_base, line width = 0.1 mm, color_real_rx },
  vector_real_rx_label/.style = { vector_label_base, outer sep = 0, pos = 0.45, anchor = south west },
  % real part [ tx / rx ] -> complex-valued angular spatial frequencies
  vector_real_tx_rx_arrow/.style = { vector_base, line width = 0.2 mm, color_real_tx_rx },
  vector_real_tx_rx_label/.style = { vector_label_base, anchor = west },
  % imaginary part [ tx ]
  vector_imag_tx_arrow/.style = { vector_base, line width = 0.1 mm, color_imag_tx },
  vector_imag_tx_label/.style = { vector_label_base, pos = 0.75, anchor = south },
  % imaginary part [ rx ]
  vector_imag_rx_arrow/.style = { vector_base, line width = 0.1 mm, color_imag_rx },
  vector_imag_rx_label/.style = { vector_label_base, pos = 0.47, anchor = west },
  % imaginary part [ tx / rx ] -> complex-valued angular spatial frequencies
  vector_imag_tx_rx_arrow/.style = { vector_base, line width = 0.2 mm, color_imag_tx_rx },
  vector_imag_tx_rx_label/.style = { vector_label_base, pos = 0.8, anchor = north east },
 %--------------------------------------------------------------------------------------------------------------
 % angles
 %--------------------------------------------------------------------------------------------------------------
  angle/.style = { ->, >={Latex[length=2pt,width=1pt]} },
  angle_tx/.style = { angle, black, thin },
  angle_tx_label/.style = { vector_label_base, pos = 0.45, anchor = south west },
 %
  vector_auxiliary/.style = { thin, dashed },
  annotation/.style = { thin, dashed, gray70 },
 %--------------------------------------------------------------------------------------------------------------
 % passbands
 %--------------------------------------------------------------------------------------------------------------
  % first steering angle
  passband_real_zero_xz/.style = { draw = color_real_tx_rx, line width = 0.1 mm, fill = color_real_tx_rx, fill opacity = 0.3 },
  passband_imag_zero_xz/.style = { draw = color_imag_tx_rx, line width = 0.1 mm, dash pattern = on 1pt off 1pt, fill = color_imag_tx_rx, fill opacity = 0.3 },
  passband_real_zero_yz/.style = { color_real_tx_rx },
  passband_imag_zero_yz/.style = { passband_imag_zero_xz },
  % second steering angle
  passband_real_one_xz/.style = { draw = color_real_tx_rx!70, line width = 0.1 mm, fill = color_real_tx_rx!70, fill opacity = 0.3 },
  passband_imag_one_xz/.style = { draw = color_imag_tx_rx!70, line width = 0.1 mm, dash pattern = on 1pt off 1pt, fill = color_imag_tx_rx!70, fill opacity = 0.3 },
  passband_real_one_yz/.style = { color_real_tx_rx!80 },
  passband_imag_one_yz/.style = { passband_imag_one_xz },
  % third steering angle
  passband_real_two_xz/.style = { draw = color_real_tx_rx!40, line width = 0.1 mm, fill = color_real_tx_rx!40, fill opacity = 0.3 },
  passband_imag_two_xz/.style = { draw = color_imag_tx_rx!40, line width = 0.1 mm, dash pattern = on 1pt off 1pt, fill = color_imag_tx_rx!40, fill opacity = 0.3 },
  passband_real_two_yz/.style = { color_real_tx_rx!60 },
  passband_imag_two_yz/.style = { passband_imag_two_xz },
 %--------------------------------------------------------------------------------------------------------------
 % title
 %--------------------------------------------------------------------------------------------------------------
  title/.style = { inner sep = 0, outer sep = 0, yshift = 0.5em, anchor = south west, font = \sffamily\bfseries\footnotesize },
 %--------------------------------------------------------------------------------------------------------------
 % legend
 %--------------------------------------------------------------------------------------------------------------
  legend/.style = { draw = black!50, fill = black!5, rounded corners = 5, thick, outer sep = 0, inner sep = 2pt },
 %--------------------------------------------------------------------------------------------------------------
 % functions
 %--------------------------------------------------------------------------------------------------------------
  declare function = {
   %------------------------------------------------------------------------------------------------------------
   % normalized angular axial frequency [ k_z / \sigma ]
   %------------------------------------------------------------------------------------------------------------
    radicant_real(\kRhoOverSigmaNorm) = 1 - pow( \kRhoOverSigmaNorm, 2 );
    radicant_imag(\AlphaOverBeta) = - 2 * \AlphaOverBeta / ( 1 - pow( \AlphaOverBeta, 2 ) );
    radicant_abs(\AlphaOverBeta,\kRhoOverSigmaNorm) = sqrt( pow( radicant_real( \kRhoOverSigmaNorm ), 2 ) + pow( radicant_imag( \AlphaOverBeta ), 2 ) );
    radicant_angle(\AlphaOverBeta,\kRhoOverSigmaNorm) = atan2( radicant_imag( \AlphaOverBeta ), radicant_real( \kRhoOverSigmaNorm ) );
    k_z_over_sigma_abs(\AlphaOverBeta,\kRhoOverSigmaNorm) = sqrt( radicant_abs( \AlphaOverBeta, \kRhoOverSigmaNorm ) );
    k_z_over_sigma_angle(\AlphaOverBeta,\kRhoOverSigmaNorm) = radicant_angle( \AlphaOverBeta, \kRhoOverSigmaNorm ) / 2;
    k_z_over_sigma_real(\AlphaOverBeta,\kRhoOverSigmaNorm) = k_z_over_sigma_abs( \AlphaOverBeta, \kRhoOverSigmaNorm ) * cos( k_z_over_sigma_angle( \AlphaOverBeta, \kRhoOverSigmaNorm ) );
    k_z_over_sigma_imag(\AlphaOverBeta,\kRhoOverSigmaNorm) = k_z_over_sigma_abs( \AlphaOverBeta, \kRhoOverSigmaNorm ) * sin( k_z_over_sigma_angle( \AlphaOverBeta, \kRhoOverSigmaNorm ) );
   %------------------------------------------------------------------------------------------------------------
   % time-causal model
   %------------------------------------------------------------------------------------------------------------
    absorption_constant = 0;
    absorption_coefficient = 150;
    absorption_exponent = 1;  % 1
    absorption_f_ref = 0.45;  % MHz
    absorption_c_ref = 1.540; % km / s
    % absorption coefficients ( Np / m )
    coef_0 = absorption_constant * ln( 10 ) / ( 20 * 0.01 );
    coef_1 = absorption_coefficient * ln( 10 ) / ( 20 * 0.01 );
    % compute imaginary part (even function of temporal frequency)
    alpha(\FrequencyMHz) = coef_0 + coef_1 * pow( abs( \FrequencyMHz ), absorption_exponent );
    % compute real part (exponent is an odd integer)
    beta_ref(\FrequencyMHz) = 2 * pi * \FrequencyMHz * 1000 / absorption_c_ref;
    beta(\FrequencyMHz) = beta_ref( \FrequencyMHz ) - 2 * coef_1 * pow( \FrequencyMHz, absorption_exponent ) * ln( abs( \FrequencyMHz / absorption_f_ref ) ) / pi;
    % quotient
    alpha_over_beta(\FrequencyMHz) = alpha( \FrequencyMHz ) / beta( \FrequencyMHz );
    % reference
    sigma(\FrequencyMHz) = beta( \FrequencyMHz ) * sqrt( 1 - pow( alpha_over_beta( \FrequencyMHz ), 2 ) );
    % normalization
    alpha_over_sigma(\FrequencyMHz) = alpha_over_beta( \FrequencyMHz ) / sqrt( 1 - pow( alpha_over_beta( \FrequencyMHz ), 2 ) );
    beta_over_sigma(\FrequencyMHz) = 1 / sqrt( 1 - pow( alpha_over_beta( \FrequencyMHz ), 2 ) );
   %------------------------------------------------------------------------------------------------------------
   % frequency mapping
   %------------------------------------------------------------------------------------------------------------
    % a) real part [ absorption ]:
    %
    % \real{ \hat{\vect{s}}( \vect{k}_{\rho} ) }
    % =
    % \alpha
    % \uvect{\vartheta})
    % -
    % \begin{pmatrix}
    %   \vect{0} \\
    %   \imag{ \munderbar{k}_{z}( \vect{k}_{\rho} ) }
    % \end{pmatrix}
    %
    s_hat_x_real(\theta,\FrequencyMHz) = alpha( \FrequencyMHz ) * sin( \theta );
    s_hat_y_real = 0;
    s_hat_z_real(\theta,\FrequencyMHz,\kxnorm) = sigma( \FrequencyMHz ) * ( alpha_over_sigma( \FrequencyMHz ) * cos( \theta ) - k_z_over_sigma_imag( alpha_over_beta( \FrequencyMHz ), \kxnorm ) );
    % b) imaginary part [ wave propagation ]:
    %
    % \imag{ \hat{\vect{s}}( \vect{k}_{\rho} ) }
    % =
    % \left[
    %   \beta
    %   \uvect{\vartheta}
    %   +
    %   \begin{pmatrix}
    %     \vect{k}_{\rho} \\
    %     \real{ \munderbar{k}_{z}( \vect{k}_{\rho} ) }
    %   \end{pmatrix}
    % \right]
    %
    s_hat_x_imag(\theta,\FrequencyMHz,\kxnorm) = sigma( \FrequencyMHz ) * ( beta_over_sigma( \FrequencyMHz ) * sin( \theta ) + \kxnorm );
    s_hat_y_imag(\FrequencyMHz,\kynorm) = sigma( \FrequencyMHz ) * \kynorm;
    s_hat_z_imag(\theta,\FrequencyMHz,\kRhoOverSigmaNorm) = sigma( \FrequencyMHz ) * ( beta_over_sigma( \FrequencyMHz ) * cos( \theta ) + k_z_over_sigma_real( alpha_over_beta( \FrequencyMHz ), \kRhoOverSigmaNorm ) );
 },
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 0.) independent parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%---------------------------------------------------------------------------------------------------------------
% a) monofrequent steered PW
%---------------------------------------------------------------------------------------------------------------
% axis lengths
\pgfmathsetmacro{\AxisLengthX}{6}
\pgfmathsetmacro{\AxisLengthY}{4}
\pgfmathsetmacro{\AxisLengthZ}{5.5}

% axis ticks
\pgfmathsetmacro{\tickLength}{0.2}

% F-number
\pgfmathsetmacro{\fnumber}{1}

% complex-valued wavenumber [ monofrequent ]
\pgfmathsetmacro{\Beta}{ 2 }
\pgfmathsetmacro{\AlphaOverBeta}{ 0.5 }

% direction of incident PW
\pgfmathsetmacro{\DirectionTxTheta}{ 45 }

% steering angle radius
\pgfmathsetmacro{\thetaRadius}{ \Beta }

% direction of scattered PW
\pgfmathsetmacro{\DirectionRxNorm}{ 1 }
\pgfmathsetmacro{\DirectionRxPhi}{ 210 }

% legend
\pgfmathsetmacro{\LegendShiftY}{ 0.2 }

%---------------------------------------------------------------------------------------------------------------
% b) sequence of three steered PWs
%---------------------------------------------------------------------------------------------------------------
% axis lengths
\pgfmathsetmacro{\BroadbandAxisXLB}{-2}
\pgfmathsetmacro{\BroadbandAxisXUB}{2.5}
\pgfmathsetmacro{\BroadbandAxisYLB}{-2.05}
\pgfmathsetmacro{\BroadbandAxisYUB}{2.05}
\pgfmathsetmacro{\BroadbandAxisLengthZ}{3.5}

% directions of incident PWs
\pgfmathsetmacro{\BroadbandDirectionTxThetaZero}{ -10 }
\pgfmathsetmacro{\BroadbandDirectionTxThetaOne}{ 25 }
\pgfmathsetmacro{\BroadbandDirectionTxThetaTwo}{ 45 }

% frequency bounds
\pgfmathsetmacro{\FrequencyLB}{ 0.225 } % MHz
\pgfmathsetmacro{\FrequencyUB}{ 0.675 } % MHz

% \pgfmathsetmacro{\AlphaOverBetaTest}{ alpha_over_beta( \FrequencyUB ) }
% \node at (0,0) { \AlphaOverBetaTest };

% normalized transverse frequency bounds
\pgfmathsetmacro{\kxnormLB}{ -1 } % 1
\pgfmathsetmacro{\kxnormUB}{ 1 }  % 1
\pgfmathsetmacro{\kynormLB}{ -1 } % 1
\pgfmathsetmacro{\kynormUB}{ 1 }  % 1

% normalization
\pgfmathsetmacro{\FactorScaleReal}{ 1.2 } % 1.2
\pgfmathsetmacro{\FactorScaleImag}{ 1.2 }

% positioning
\pgfmathsetmacro{\BroadbandShiftY}{ 0.8 }

% background label
\pgfmathsetmacro{\SpectrumLabelAngle}{ 150 }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1.) dependent parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% angular aperture
\pgfmathsetmacro{\phiLB}{ - atan( 1 / ( 2 * \fnumber ) ) }
\pgfmathsetmacro{\phiUB}{ - \phiLB }

%---------------------------------------------------------------------------------------------------------------
% a) monofrequent steered PW
%---------------------------------------------------------------------------------------------------------------
% axes
\pgfmathsetmacro{\AxisXStart}{ - \AxisLengthX / 2 }
\pgfmathsetmacro{\AxisXStop}{ \AxisLengthX / 2 }
\pgfmathsetmacro{\AxisYStart}{ - \AxisLengthY / 2 }
\pgfmathsetmacro{\AxisYStop}{ \AxisLengthY / 2 }
\pgfmathsetmacro{\AxisZStart}{ 0 }
\pgfmathsetmacro{\AxisZStop}{ \AxisLengthZ }

% complex-valued wavenumber
\pgfmathsetmacro{\Alpha}{ \Beta * \AlphaOverBeta }
\pgfmathsetmacro{\Sigma}{ \Beta * sqrt( 1 - pow( \AlphaOverBeta, 2 ) ) }
\pgfmathsetmacro{\BetaOverSigma}{ 1 / sqrt( 1 - pow( \AlphaOverBeta, 2 ) ) }

%---------------------------------------------------------------------------------------------------------------
% b) sequence of three steered PWs
%---------------------------------------------------------------------------------------------------------------
\pgfmathsetmacro{\BroadbandAxisLengthX}{ \BroadbandAxisXUB - \BroadbandAxisXLB }
\pgfmathsetmacro{\BroadbandAxisLengthY}{ \BroadbandAxisYUB - \BroadbandAxisYLB }

% background
\pgfmathsetmacro{\SpectrumRadiusXZ}{ sqrt( pow( max( \BroadbandAxisXUB, -\BroadbandAxisXLB ), 2 ) + pow( \BroadbandAxisLengthZ, 2 ) ) }
\pgfmathsetmacro{\SpectrumRadiusYZ}{ sqrt( pow( max( \BroadbandAxisYUB, -\BroadbandAxisYLB ), 2 ) + pow( \BroadbandAxisLengthZ, 2 ) ) }

% reference for normalization
\pgfmathsetmacro{\SigmaRefReal}{ sigma( \FrequencyUB ) / \FactorScaleReal }
\pgfmathsetmacro{\SigmaRefImag}{ sigma( \FrequencyUB ) / \FactorScaleImag }

% parameter list for loops
\def\configListPWsXZ{\BroadbandDirectionTxThetaZero/passband_real_zero_xz/passband_imag_zero_xz,\BroadbandDirectionTxThetaOne/passband_real_one_xz/passband_imag_one_xz,\BroadbandDirectionTxThetaTwo/passband_real_two_xz/passband_imag_two_xz}
\def\configListPWsYZ{\BroadbandDirectionTxThetaZero/passband_real_zero_yz/passband_imag_zero_yz,\BroadbandDirectionTxThetaOne/passband_real_one_yz/passband_imag_one_yz,\BroadbandDirectionTxThetaTwo/passband_real_two_yz/passband_imag_two_yz}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 2.) draw linear transducer array and coordinate axes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% https://tex.stackexchange.com/questions/15972/whats-the-easiest-way-to-draw-the-arc-defined-by-three-points-in-tikz
\newcommand{\arcThroughThreePoints}[4]{
% #1 options
% #2 center
% #3 start
% #4 end
\draw[ #1 ]
  let \p0 = ($(#3) - (#2)$),
      \p1 = ($(#4) - (#2)$),
      \n0 = { veclen( \p0 ) },	 % radius
      \n1 = { -acos( \x0 / \n0 ) }, % start angle
      \n2 = { -acos( \x1 / \n0 ) }  % stop angle
  in (#3) arc(\n1:\n2:\n0);
}

\newcommand{\drawEnvelopeUnion}[3]{%

  % intersect sets 0 and 1
  \path [red, opacity=0.5, name intersections={of = #1 and #2, name = i01, total = \t}];
  % intersect sets 1 and 2
  \path [red, opacity=0.5, name intersections={of = #2 and #3, name = i12, total = \t}];
  % intersect sets 0 and 2
  \path [red, opacity=0.5, name intersections={of = #1 and #3, name = i02, total = \t}];

  % transition set 0 to set 1
%   \node [red] at (i01-1) {1};
%   \node [red] at (i01-2) {2};
%   \node [red] at (i01-3) {3};
%   \node [red] at (i01-4) {4};
  \arcThroughThreePoints{union}{-110:\kubo}{$(-110:\kubo) + (-90 + \phiLB:\kubo)$}{i01-4}
  \draw [ union ] ($(-110:\kubo) + (-90 + \phiLB:\kubo)$) -- ($(-110:\klbo) + (-90 + \phiLB:\klbo)$);
  \arcThroughThreePoints{union}{-110:\klbo}{$(-110:\klbo) + (-90 + \phiLB:\klbo)$}{i01-2}
  \draw [ union ] (i01-2) -- ($(-90:\klbi) + (-90 + \phiLB:\klbi)$);

  % transition set 1 to set 2
%   \node [red] at (i12-1) {1};
%   \node [red] at (i12-2) {2};
%   \node [red] at (i12-3) {3};
%   \node [red] at (i12-4) {4};
  \arcThroughThreePoints{union}{-80:\kubii}{i12-4}{$(-80:\kubii) + (-90 + \phiUB:\kubii)$}
  \draw [ union ] ($(-80:\kubii) + (-90 + \phiUB:\kubii)$) -- ($(-80:\klbii) + (-90 + \phiUB:\klbii)$);
  \arcThroughThreePoints{union}{-90:\klbi}{$(-90:\klbi) + (-90 + \phiLB:\klbi)$}{i12-2}
  \draw [ union ] (i12-2) -- ($(-80:\klbii) + (-90 + \phiLB:\klbii)$);
  \arcThroughThreePoints{union}{-80:\klbii}{$(-80:\klbii) + (-90 + \phiUB:\klbii)$}{i12-3}
  \draw [ union ] (i12-3) -- ($(-90:\klbi) + (-90 + \phiUB:\klbi)$);
  \arcThroughThreePoints{union}{-90:\klbi}{$(-90:\klbi) + (-90 + \phiUB:\klbi)$}{i12-1}
  \arcThroughThreePoints{union}{-80:\klbii}{i12-1}{i02-3}

  % transition set 0 to set 2
%   \node [red] at (i02-1) {1};
%   \node [red] at (i02-2) {2};
%   \node [red] at (i02-3) {3};
  \arcThroughThreePoints{union}{-90:\kubi}{i01-4}{i12-4}
  \arcThroughThreePoints{union}{-80:\klbii}{$(-80:\klbii) + (-90 + \phiLB:\klbii)$}{i02-1}
  \arcThroughThreePoints{union}{-110:\klbo}{i02-1}{$(-110:\klbo) + (-90 + \phiUB:\klbo)$}
  \draw [ union ] ($(-110:\klbo) + (-90 + \phiUB:\klbo)$) -- (i01-3);

}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 3.) Laplace diffraction theorem for monofrequent steered plane wave
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[
  x = {(30:1cm)},
  y = {(90:1cm)},
  z = {(-20:1cm)},
  local bounding box = LDT_monofrequent,
]

  %-------------------------------------------------------------------------------------------------------------
  % 1.) wave vectors
  %-------------------------------------------------------------------------------------------------------------
  % a) compute coordinates
  \coordinate (direction_tx_real)
    at ( { \Alpha * sin( \DirectionTxTheta ) }, 0, { \Alpha * cos( \DirectionTxTheta ) } );
  \coordinate (direction_tx_imag)
    at ( { \Beta * sin( \DirectionTxTheta ) }, 0, { \Beta * cos( \DirectionTxTheta ) } );
  \coordinate (direction_rx_real)
    at ( 0, 0, { - \Sigma * k_z_over_sigma_imag( \AlphaOverBeta, \DirectionRxNorm ) } );
  \coordinate (direction_rx_imag)
    at ( { \Sigma * \DirectionRxNorm * cos( \DirectionRxPhi ) }, { \Sigma * \DirectionRxNorm * sin( \DirectionRxPhi ) }, { \Sigma * k_z_over_sigma_real( \AlphaOverBeta, \DirectionRxNorm ) } );

  % a) wave vector [ rx, imaginary part ]
  \draw [ vector_imag_rx_arrow ] (direction_tx_imag) -- ++(direction_rx_imag)
    node [ vector_imag_rx_label ]
      { $\treal{ \vect{k}( \vect{k}_{\rho} ) }$ };

  % b) total vector [ imaginary part ]
  \draw [ vector_imag_tx_rx_arrow ]
    ( 0, 0, 0 ) -- ($(direction_tx_imag) + (direction_rx_imag)$)
    node [ vector_imag_tx_rx_label ]
      { $\timag{ \vect{T}_{\vartheta}( \vect{k}_{\rho} ) }$ };

  %-------------------------------------------------------------------------------------------------------------
  % 2.) scattered waves [ bottom part ]
  %-------------------------------------------------------------------------------------------------------------
  % a) imaginary part [ wave propagation ]
  %
  % \imag{ \hat{\vect{s}}( \vect{k}_{\rho} ) }
  % =
  % \left[
  %   \beta
  %   \uvect{\vartheta}
  %   +
  %   \begin{pmatrix}
  %     \vect{k}_{\rho} \\
  %     \real{ \munderbar{k}_{z}( \vect{k}_{\rho} ) }
  %   \end{pmatrix}
  % \right]
  %
  \foreach \i in {210, 240,...,330}
    \draw [ manifold_imag_tx_rx_line_radial ]
      plot [ domain = 0:1, samples = 15, variable = \kRhoOverSigmaNorm ]
        ( { \Beta * sin( \DirectionTxTheta ) + \Sigma * \kRhoOverSigmaNorm * cos( \i ) }, { \Sigma * \kRhoOverSigmaNorm * sin( \i ) }, { \Beta * cos( \DirectionTxTheta ) + \Sigma * k_z_over_sigma_real( \AlphaOverBeta, \kRhoOverSigmaNorm ) } );
  \foreach \kRhoOverSigmaNorm in {0, 0.2,...,1}
    \draw [ manifold_imag_tx_rx_line_tangential ]
      plot [ domain = 180:360, samples = 40, variable = \i ]
        ( { \Beta * sin( \DirectionTxTheta ) + \Sigma * \kRhoOverSigmaNorm * cos( \i ) }, { \Sigma * \kRhoOverSigmaNorm * sin( \i ) }, { \Beta * cos( \DirectionTxTheta ) + \Sigma * k_z_over_sigma_real( \AlphaOverBeta, \kRhoOverSigmaNorm ) } );

  %-------------------------------------------------------------------------------------------------------------
  % 3.) angular spatial frequency axes
  %-------------------------------------------------------------------------------------------------------------
  % draw x-axis
  \draw [ axis_k_mono ]
    ( \AxisXStart, 0, 0 ) -- ( \AxisXStop, 0, 0 )
    node [ axis_k_x_mono_label ]
      { $\treal{ \hat{s}_{x} }$\\$\timag{ \hat{s}_{x} }$ };

  % draw y-axis
  \draw [ axis_k_mono ]
    ( 0, \AxisYStart, 0 ) -- ( 0, \AxisYStop, 0 )
    node [ axis_k_y_mono_label ]
      { $\treal{ \hat{s}_{y} }$\\$\imag{ \hat{s}_{y} }$ };

  % draw z-axis
  \draw [ axis_k_mono ]
    ( 0, 0, \AxisZStart ) -- ( 0, 0, \AxisZStop )
    node [ axis_k_z_mono_label ]
      { $\treal{ \hat{s}_{z} }$\\$\imag{ \hat{s}_{z} }$ };

  %-------------------------------------------------------------------------------------------------------------
  % 4.) axis ticks and labels
  %-------------------------------------------------------------------------------------------------------------
  % \hat{s}_{x}-axis
  \draw [ axis_k_mono_tick, color_imag_tx ]
    ( -\Beta, -\tickLength / 2, 0 ) -- ++( 0, \tickLength, 0 )
    node [ axis_k_x_mono_tick_label ]
      { $-\beta$ };
  \draw [ axis_k_mono_tick, color_real_tx ]
    ( -\Alpha, -\tickLength / 2, 0 ) -- ++( 0, \tickLength, 0 )
    node [ axis_k_x_mono_tick_label ]
      { $-\alpha$ };
  \draw [ axis_k_mono_tick, color_real_tx ]
    ( \Alpha, -\tickLength / 2, 0 ) -- ++( 0, \tickLength, 0 )
    node [ axis_k_x_mono_tick_label ]
      { $\alpha$ };
  \draw [ axis_k_mono_tick, color_imag_tx ]
    ( \Beta, -\tickLength / 2, 0 ) -- ++( 0, \tickLength, 0 )
    node [ axis_k_x_mono_tick_label ]
      { $\beta$ };

  % \hat{s}_{z}-axis
  \draw [ axis_k_mono_tick, color_real_tx ]
    ( 0, -\tickLength / 2, \Alpha ) -- ++( 0, \tickLength, 0 )
    node [ axis_k_z_mono_tick_label ]
      { $\alpha$ };
  \draw [ axis_k_mono_tick, color_imag_tx ]
    ( 0, -\tickLength / 2, \Beta ) -- ++( 0, \tickLength, 0 )
    node [ axis_k_z_mono_tick_label ]
      { $\beta$ };

  %-------------------------------------------------------------------------------------------------------------
  % 5.) transmitted plane wave (PW)
  %------------------------------------------------------------------------------------------------------------- 
  % a) imaginary Ewald sphere [ in xz plane ]
  \fill [ ewald_imag_tx_filling, canvas is xz plane at y = 0 ]
    ( \Beta, 0 ) arc(0:180:\Beta)
    -- cycle;
  \draw [ ewald_imag_tx_line, canvas is xz plane at y = 0 ]
    ( \Beta, 0 ) arc(0:180:\Beta);

  % b) real Ewald sphere [ in xz plane ]
  \fill [ ewald_real_tx_filling, canvas is xz plane at y = 0 ]
    ( \Alpha, 0 ) arc(0:180:\Alpha)
    -- cycle;
  \draw [ ewald_real_tx_line, canvas is xz plane at y = 0 ]
    ( \Alpha, 0 ) arc(0:180:\Alpha);

  % c) wave vector [ tx, imaginary part ]
  \draw [ vector_imag_tx_arrow ]
    ( 0, 0, 0 ) -- (direction_tx_imag)
    node [ vector_imag_tx_label ]
      { $\beta \uvect{\vartheta}$ };

  % d) wave vector [ tx, real part ]
  \draw [ vector_real_tx_arrow ]
    ( 0, 0, 0 ) -- (direction_tx_real)
    node [ vector_real_tx_label ]
      { $\alpha \uvect{\vartheta}$ };

  % e) wave vector [ rx, real part ]
  \draw [ vector_real_rx_arrow ] ($(direction_tx_real) + (direction_rx_real)$) -- (direction_tx_real)
    node [ vector_real_rx_label ]
      { $\timag{ \vect{k}( \vect{k}_{\rho} ) }$ };

  % f) total vector [ real part ]
  \draw [ vector_real_tx_rx_arrow ]
    ( 0, 0, 0 ) -- ($(direction_tx_real) + (direction_rx_real)$)
    node [ vector_real_tx_rx_label ]
      { $\treal{ \vect{T}_{\vartheta}( \vect{k}_{\rho} ) }$ };

  % g) steering angle
  \draw [ angle_tx, canvas is xz plane at y = 0  ]
    ( \thetaRadius, 0 ) arc [ start angle = 0, end angle = \DirectionTxTheta, radius = \thetaRadius ]
    node [ angle_tx_label ]
      { $\vartheta$ };

  %-------------------------------------------------------------------------------------------------------------
  % 6.) scattered waves [ top part ]
  %-------------------------------------------------------------------------------------------------------------
  % a) real part [ absorption ]
  %
  % \real{ \hat{\vect{s}}( \vect{k}_{\rho} ) }
  % =
  % \alpha
  % \uvect{\vartheta})
  % -
  % \begin{pmatrix}
  %   \vect{0} \\
  %   \imag{ \munderbar{k}_{z}( \vect{k}_{\rho} ) }
  % \end{pmatrix}
  %
  \draw [ manifold_real_tx_rx_line ]
    plot [ domain = 0:1, samples = 10, variable = \kRhoOverSigmaNorm ]
      ( { \Alpha * sin( \DirectionTxTheta ) }, 0, { \Alpha * cos( \DirectionTxTheta ) - \Sigma * k_z_over_sigma_imag( \AlphaOverBeta, \kRhoOverSigmaNorm ) } );

  % b) imaginary part [ wave propagation ]
  %
  % \imag{ \hat{\vect{s}}( \vect{k}_{\rho} ) }
  % =
  % \left[
  %   \beta
  %   \uvect{\vartheta}
  %   +
  %   \begin{pmatrix}
  %     \vect{k}_{\rho} \\
  %     \real{ \munderbar{k}_{z}( \vect{k}_{\rho} ) }
  %   \end{pmatrix}
  % \right]
  %
  \foreach \i in {0, 30,...,180}
    \draw [ manifold_imag_tx_rx_line_radial ]
      plot [ domain = 0:1, samples = 15, variable = \kRhoOverSigmaNorm ]
        ( { \Beta * sin( \DirectionTxTheta ) + \Sigma * \kRhoOverSigmaNorm * cos( \i ) }, { \Sigma * \kRhoOverSigmaNorm * sin( \i ) }, { \Beta * cos( \DirectionTxTheta ) + \Sigma * k_z_over_sigma_real( \AlphaOverBeta, \kRhoOverSigmaNorm ) } );
  \foreach \kRhoOverSigmaNorm in {0, 0.2,...,1}
    \draw [ manifold_imag_tx_rx_line_tangential ]
      plot [ domain = 0:180, samples = 40, variable = \i ]
        ( { \Beta * sin( \DirectionTxTheta ) + \Sigma * \kRhoOverSigmaNorm * cos( \i ) }, { \Sigma * \kRhoOverSigmaNorm * sin( \i ) }, { \Beta * cos( \DirectionTxTheta ) + \Sigma * k_z_over_sigma_real( \AlphaOverBeta, \kRhoOverSigmaNorm ) } );

  
\end{scope}

%---------------------------------------------------------------------------------------------------------------
% 7.) title
%---------------------------------------------------------------------------------------------------------------
\node [ title ] at (LDT_monofrequent.north west)
  { \phantomsubcaption\label{fig:theory_passbands_pw_mono}(a) Monofrequent steered plane wave };

%---------------------------------------------------------------------------------------------------------------
% 8.) legend
%---------------------------------------------------------------------------------------------------------------
% matrix of symbols \sffamily
\path let
  \p1 = (LDT_monofrequent.south west),
  \p2 = (LDT_monofrequent.south east) in
  node (legend) [ matrix, legend, anchor = north west, minimum width = \x2 - \x1, nodes = { font = \tiny, minimum width = 1 em } ]
  at ( \x1, \y1 - \LegendShiftY cm ) {%
    % real part
    %  \treal{ \vect{T}_{\vartheta}( \vect{k}_{\rho} ) }
    %  =
    %  \alpha \uvect{\vartheta}
    %  -
    %  \timag{ \vect{k}( \vect{k}_{\rho} ) }
    \node (lgd_vector_tx_rx_real) [ rounded corners = 0, label = {right:$\treal{ \vect{T}_{\vartheta}( \vect{k}_{\rho} ) }$} ] {}; &
    \node (lgd_vector_tx_rx_real_equals) [ rounded corners = 0 ] { $=$ }; & [ 0.4em ]
    \node (lgd_vector_tx_real) [ rounded corners = 0, label = {right:$\alpha \uvect{\vartheta}$} ] {}; &
    \node (lgd_vector_tx_rx_real_plus) [ rounded corners = 0, yshift = 1 mm ] { $-$ }; &
    \node (lgd_vector_rx_real) [ rounded corners = 0, label = {right:$\timag{ \vect{k}( \vect{k}_{\rho} ) }$} ] {}; \\
    % imaginary part
    %  \timag{ \vect{T}_{\vartheta}( \vect{k}_{\rho} ) }
    %  =
    %  \beta \uvect{\vartheta}
    %  +
    %  \treal{ \vect{k}( \vect{k}_{\rho} ) }
    \node (lgd_vector_tx_rx_imag) [ rounded corners = 0, label = {right:$\timag{ \vect{T}_{\vartheta}( \vect{k}_{\rho} ) }$} ] {}; &
    \node (lgd_vector_tx_rx_imag_equals) [ rounded corners = 0 ] { $=$ }; & [ 0.4em ]
    \node (lgd_vector_tx_imag) [ rounded corners = 0, label = {right:$\beta \uvect{\vartheta}$} ] {}; &
    \node (lgd_vector_tx_rx_imag_plus) [ rounded corners = 0, yshift = 1 mm ] { $+$ }; &
    \node (lgd_vector_rx_imag) [ rounded corners = 0, label = {right:$\treal{ \vect{k}( \vect{k}_{\rho} ) }$} ] {}; \\
  };

% complex angular spatial frequencies [ real & imaginary part ]
\draw [ vector_real_tx_rx_arrow ] (lgd_vector_tx_rx_real.west) -- (lgd_vector_tx_rx_real.east);
\draw [ vector_imag_tx_rx_arrow ] (lgd_vector_tx_rx_imag.west) -- (lgd_vector_tx_rx_imag.east);

% incident wave [ real & imaginary part ]
\draw [ vector_real_tx_arrow ] (lgd_vector_tx_real.west) -- (lgd_vector_tx_real.east);
\draw [ vector_imag_tx_arrow ] (lgd_vector_tx_imag.west) -- (lgd_vector_tx_imag.east);

% scattered wave [ real & imaginary part ]
\draw [ vector_real_rx_arrow ] (lgd_vector_rx_real.west) -- (lgd_vector_rx_real.east);
\draw [ vector_imag_rx_arrow ] (lgd_vector_rx_imag.west) -- (lgd_vector_rx_imag.east);

% read coordinate
\ExtractCoordinate{legend.south west}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 4.) Laplace diffraction theorem for broadband steered PWs [ xz-plane ]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[
  xshift = \XCoord - \BroadbandAxisXLB cm,
  yshift = \YCoord - \BroadbandShiftY cm,
  x = {(0:1cm)},
  y = {(-90:1cm)},
  local bounding box = LDT_broadband_xz,
]

  %-------------------------------------------------------------------------------------------------------------
  % 1.) spectrum of the compressibility fluctuations
  %-------------------------------------------------------------------------------------------------------------
  \begin{scope}
    \clip (\BroadbandAxisXLB, 0) rectangle ( \BroadbandAxisXUB, \BroadbandAxisLengthZ );
    \shade [ spectra ] (0,0) circle [ radius = \SpectrumRadiusXZ ];
  \end{scope}

  % Laplace transform of the compressibility fluctuations
  \coordinate (SpectrumXZPin) at (\SpectrumLabelAngle:0.05*\SpectrumRadiusXZ);
  \node [ inner sep = 0, outer sep = 1 pt, anchor = north west, align = left, font = \scriptsize ] (SpectrumLabelXZ) at
    ( \BroadbandAxisXLB, 0.5 )
    { Object\\spectrum\\$\tabs{\Gamma}$ };
  \draw (SpectrumXZPin) -- (SpectrumLabelXZ.north east);

  %-------------------------------------------------------------------------------------------------------------
  % 2.) angular spatial frequency axes
  %-------------------------------------------------------------------------------------------------------------
  % draw x-axis
  \draw [ axes_k_broadband ]
    ( \BroadbandAxisXLB, 0 ) -- ( \BroadbandAxisXUB, 0 )
    node [ axes_k_broadband_label, below left = 0.5em and 0 ]
      { $\treal{ \hat{s}_{x} }$\\$\timag{ \hat{s}_{x} }$ };

  % draw z-axis
  \draw [ axes_k_broadband ]
    ( 0, 0 ) -- ( 0, \BroadbandAxisLengthZ )
    node [ axes_k_broadband_label, above right = 0 and 0.5em ]
      { $\treal{ \hat{s}_{z} }$\\$\timag{ \hat{s}_{z} }$ };

  %-------------------------------------------------------------------------------------------------------------
  % 3.) draw passbands [ imaginary part | wave propagation ]
  %-------------------------------------------------------------------------------------------------------------
  % a) iterate steering angles
  \foreach \theta / \StyleReal / \StyleImag [ count = \indexN from 0 ] in \configListPWsXZ
  {

    % a) imaginary part [ wave propagation ]
    \filldraw [ name path global=setKImag-\indexN, \StyleImag ]
       plot [ domain = \FrequencyLB:\FrequencyUB, samples = 10, variable = \FrequencyAct ]
       ( { s_hat_x_imag( \theta, \FrequencyAct, \kxnormUB ) / \SigmaRefImag }, { s_hat_z_imag( \theta, \FrequencyAct, \kxnormUB ) / \SigmaRefImag } )
    -- plot [ domain = \kxnormUB:\kxnormLB, samples = 40, variable = \kxnorm ]
       ( { s_hat_x_imag( \theta, \FrequencyUB, \kxnorm ) / \SigmaRefImag }, { s_hat_z_imag( \theta, \FrequencyUB, \kxnorm ) / \SigmaRefImag } )
    -- plot [ domain = \FrequencyUB:\FrequencyLB, samples = 10, variable = \FrequencyAct ]
       ( { s_hat_x_imag( \theta, \FrequencyAct, \kxnormLB ) / \SigmaRefImag }, { s_hat_z_imag( \theta, \FrequencyAct, \kxnormLB ) / \SigmaRefImag } )
    -- plot [ domain = \kxnormLB:\kxnormUB, samples = 40, variable = \kxnorm ]
       ( { s_hat_x_imag( \theta, \FrequencyLB, \kxnorm ) / \SigmaRefImag }, { s_hat_z_imag( \theta, \FrequencyLB, \kxnorm ) / \SigmaRefImag } )
    -- cycle;

  }

  % b) label
  \node [ inner sep = 0, outer sep = 1 pt, anchor = south west, align = left, text = RUBBLUE, font = \scriptsize ] (ImaginaryLabelXZ) at
    ( \BroadbandAxisXLB + 0.2, \BroadbandAxisLengthZ - 0.2 )
    { Imaginary\\passbands };

  %-------------------------------------------------------------------------------------------------------------
  % 4.) draw passbands [ real part | absorption ]
  %-------------------------------------------------------------------------------------------------------------
  % a) iterate steering angles
  \foreach \theta / \StyleReal / \StyleImag [ count = \indexN from 0 ] in \configListPWsXZ
  {

    % a) real part [ absorption ]
    \filldraw [ name path global=setKImag-\indexN, \StyleReal ]
       plot [ domain = \FrequencyLB:\FrequencyUB, samples = 10, variable = \FrequencyAct ]
       ( { s_hat_x_real( \theta, \FrequencyAct ) / \SigmaRefReal }, { s_hat_z_real( \theta, \FrequencyAct, \kxnormUB ) / \SigmaRefReal } )
    -- plot [ domain = \kxnormUB:0, samples = 10, variable = \kxnorm ]
       ( { s_hat_x_real( \theta, \FrequencyUB ) / \SigmaRefReal }, { s_hat_z_real( \theta, \FrequencyUB, \kxnorm ) / \SigmaRefReal } )
    -- plot [ domain = \FrequencyUB:\FrequencyLB, samples = 10, variable = \FrequencyAct ]
       ( { s_hat_x_real( \theta, \FrequencyAct ) / \SigmaRefReal }, { s_hat_z_real( \theta, \FrequencyAct, 0 ) / \SigmaRefReal } )
    -- plot [ domain = 0:\kxnormUB, samples = 10, variable = \kxnorm ]
       ( { s_hat_x_real( \theta, \FrequencyLB ) / \SigmaRefReal }, { s_hat_z_real( \theta, \FrequencyLB, \kxnorm ) / \SigmaRefReal } )
    -- cycle;

  }

  % b) label
  \node [ inner sep = 0, outer sep = 1 pt, anchor = north west, align = left, text = RUBGREEN, font = \scriptsize ] (RealLabelXZ) at
    ( 0.35, 0.2 )
    { Real\\passbands };

  %-------------------------------------------------------------------------------------------------------------
  % 5.) axis ticks and labels
  %-------------------------------------------------------------------------------------------------------------
  % \hat{s}_{x}-axis
%   \draw [ tick ] ( { sigma( \FrequencyUB ) * ( beta_over_sigma( \FrequencyUB ) * sin( \BroadbandDirectionTxThetaTwo ) + \kxnormUB ) / \SigmaRef }, -\tickLength / 2)
%     -- ++( 0, \tickLength )
%     node [ above = 1ex, anchor = base ]
%     { $\hat{k}_{x, \text{ub}}$ };
%   \draw [ tick ] (\PWklatub, -\tickLength / 2) -- (\PWklatub, \tickLength / 2) node [ above = 1ex, anchor = base ] { $\hat{k}_{x, \text{ub}}$ };

  % \hat{k}_{z}-axis
%   \draw [ tick ] (-\tickLength / 2, -\PWkaxlb) -- (\tickLength / 2, -\PWkaxlb) node [ anchor = base west ] { $\hat{k}_{z, \text{lb}}$ };
%   \draw [ tick ] (-\tickLength / 2, -\PWkaxub) -- (\tickLength / 2, -\PWkaxub) node [ anchor = north west ] { $\hat{k}_{z, \text{ub}}$ };

  %-------------------------------------------------------------------------------------------------------------
  % 6.) observed set of angular spatial frequencies [finite union, outgoing (d-1)-spherical waves]
  %-------------------------------------------------------------------------------------------------------------
%   % draw finite union
%   \drawEnvelopeUnion{setK-0}{setK-1}{setK-2}
% 
%   % label
%   \node [ inner sep = 0, outer sep = 0, anchor = north east, align = left, font = \scriptsize ] (labelUnion) at ($(pos-0) - (0.5, 0.5)$) { Total\\passband };
%   \draw (pos-0) -- (labelUnion.north east);

\end{scope}

% read coordinate
\ExtractCoordinate{legend.south east}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 5.) Laplace diffraction theorem for broadband steered PWs [ yz-plane ]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[
  xshift = \XCoord - \BroadbandAxisYUB cm,
  yshift = \YCoord - \BroadbandShiftY cm,
  x = {(0:1cm)},
  y = {(-90:1cm)},
  local bounding box = LDT_broadband_yz,
]

  %-------------------------------------------------------------------------------------------------------------
  % 1.) spectra of the continuous material parameter fluctuations
  %-------------------------------------------------------------------------------------------------------------
  \begin{scope}
    \clip ( \BroadbandAxisYLB, 0 ) rectangle ( \BroadbandAxisYUB, \BroadbandAxisLengthZ );
    \shade [ spectra ] (0,0) circle [ radius = \SpectrumRadiusYZ ];
  \end{scope}

  % Laplace transform of the compressibility fluctuations
  \coordinate (SpectrumYZPin) at (\SpectrumLabelAngle:0.05*\SpectrumRadiusYZ);
  \node [ inner sep = 0, outer sep = 1 pt, anchor = north west, align = left, font = \scriptsize ] (SpectrumLabelYZ) at
    ( \BroadbandAxisYLB, 0.5 )
    { Object\\spectrum\\$\tabs{\Gamma}$ };
  \draw (SpectrumYZPin) -- (SpectrumLabelYZ.north east);

  %-------------------------------------------------------------------------------------------------------------
  % 2.) angular spatial frequency axes
  %-------------------------------------------------------------------------------------------------------------
  % draw y-axis
  \draw [ axes_k_broadband ]
    ( \BroadbandAxisYLB, 0 ) -- ( \BroadbandAxisYUB, 0 )
    node [ axes_k_broadband_label, below left = 0.5em and 0 ]
      { $\treal{ \hat{s}_{y} }$\\$\timag{ \hat{s}_{y} }$ };

  % draw z-axis
  \draw [ axes_k_broadband ]
    ( 0, 0 ) -- ( 0, \BroadbandAxisLengthZ )
    node [ axes_k_broadband_label, above right = 0 and 0.5em ]
      { $\treal{ \hat{s}_{z} }$\\$\timag{ \hat{s}_{z} }$ };

  %-------------------------------------------------------------------------------------------------------------
  % 3.) draw passbands [ imaginary part | wave propagation ]
  %-------------------------------------------------------------------------------------------------------------
  % a) iterate steering angles
  \foreach \theta / \StyleReal / \StyleImag [ count = \indexN from 0 ] in \configListPWsYZ
  {

    % a) imaginary part [ wave propagation ]
    \filldraw [ \StyleImag ]
       plot [ domain = \FrequencyLB:\FrequencyUB, samples = 10, variable = \FrequencyAct ]
       ( { s_hat_y_imag( \FrequencyAct, \kynormUB ) / \SigmaRefImag }, { s_hat_z_imag( \theta, \FrequencyAct, \kynormUB ) / \SigmaRefImag } )
    -- plot [ domain = \kynormUB:\kynormLB, samples = 40, variable = \kynorm ]
       ( { s_hat_y_imag( \FrequencyUB, \kynorm ) / \SigmaRefImag }, { s_hat_z_imag( \theta, \FrequencyUB, \kynorm ) / \SigmaRefImag } )
    -- plot [ domain = \FrequencyUB:\FrequencyLB, samples = 10, variable = \FrequencyAct ]
       ( { s_hat_y_imag( \FrequencyAct, \kynormLB ) / \SigmaRefImag }, { s_hat_z_imag( \theta, \FrequencyAct, \kynormLB ) / \SigmaRefImag } )
    -- plot [ domain = \kynormLB:\kynormUB, samples = 40, variable = \kynorm ]
       ( { s_hat_y_imag( \FrequencyLB, \kynorm ) / \SigmaRefImag }, { s_hat_z_imag( \theta, \FrequencyLB, \kynorm ) / \SigmaRefImag } )
    -- cycle;

  }

  % b) label
  \node [ inner sep = 0, outer sep = 1 pt, anchor = south west, align = left, text = RUBBLUE, font = \scriptsize ] (ImaginaryLabelYZ) at
    ( \BroadbandAxisYLB + 0.2, \BroadbandAxisLengthZ - 0.2 )
    { Imaginary\\passbands };

  %-------------------------------------------------------------------------------------------------------------
  % 4.) draw passbands [ real part | absorption ]
  %-------------------------------------------------------------------------------------------------------------
  % a) iterate steering angles
  \foreach \theta / \StyleReal / \StyleImag [ count = \indexN from 0 ] in \configListPWsYZ
  {

    % a) real part [ absorption ]
    \filldraw [ name path global=setKImag-\indexN, \StyleReal ]
       plot [ domain = \FrequencyLB:\FrequencyUB, samples = 10, variable = \FrequencyAct ]
       ( s_hat_y_real, { s_hat_z_real( \theta, \FrequencyAct, \kynormUB ) / \SigmaRefReal } )
    -- plot [ domain = \kynormUB:0, samples = 10, variable = \kynorm ]
       ( s_hat_y_real, { s_hat_z_real( \theta, \FrequencyUB, \kynorm ) / \SigmaRefReal } )
    -- plot [ domain = \FrequencyUB:\FrequencyLB, samples = 10, variable = \FrequencyAct ]
       ( s_hat_y_real, { s_hat_z_real( \theta, \FrequencyAct, 0 ) / \SigmaRefReal } )
    -- plot [ domain = 0:\kynormUB, samples = 10, variable = \kynorm ]
       ( s_hat_y_real, { s_hat_z_real( \theta, \FrequencyLB, \kynorm ) / \SigmaRefReal } )
    -- cycle;

  }

  % b) label
  \node [ inner sep = 0, outer sep = 1 pt, anchor = north west, align = left, text = RUBGREEN, font = \scriptsize ] (RealLabelYZ) at
    ( 0, 0.2 )
    { Real\\passbands };

  %-------------------------------------------------------------------------------------------------------------
  % 5.) axis ticks and labels
  %-------------------------------------------------------------------------------------------------------------
%   % \hat{k}_{x}-axis
%   \draw [ tick ] (\PWklatlb, -\tickLength / 2) -- (\PWklatlb, \tickLength / 2) node [ above = 1ex, anchor = base ] { $\hat{k}_{x, \text{lb}}$ };
%   \draw [ tick ] (\PWklatub, -\tickLength / 2) -- (\PWklatub, \tickLength / 2) node [ above = 1ex, anchor = base ] { $\hat{k}_{x, \text{ub}}$ };
% 
%   % \hat{k}_{z}-axis
%   \draw [ tick ] (-\tickLength / 2, -\PWkaxlb) -- (\tickLength / 2, -\PWkaxlb) node [ anchor = base west ] { $\hat{k}_{z, \text{lb}}$ };
%   \draw [ tick ] (-\tickLength / 2, -\PWkaxub) -- (\tickLength / 2, -\PWkaxub) node [ anchor = north west ] { $\hat{k}_{z, \text{ub}}$ };

  %-------------------------------------------------------------------------------------------------------------
  % 6.) observed set of angular spatial frequencies [finite union, outgoing (d-1)-spherical waves]
  %-------------------------------------------------------------------------------------------------------------
%   % draw finite union
%   \drawEnvelopeUnion{setK-0}{setK-1}{setK-2}
% 
%   % label
%   \node [ inner sep = 0, outer sep = 0, anchor = north east, align = left, font = \scriptsize ] (labelUnion) at ($(pos-0) - (0.5, 0.5)$) { Total\\passband };
%   \draw (pos-0) -- (labelUnion.north east);

\end{scope}

%---------------------------------------------------------------------------------------------------------------
% 7.) title
%---------------------------------------------------------------------------------------------------------------
\node [ title ]
  at (LDT_broadband_xz.north west)
  { \phantomsubcaption\label{fig:theory_passbands_pw_broadband_sequence}(b) Sequence of three steered plane waves };

\end{tikzpicture}

